LANG: Reinforcement Learning for Multilingual Reasoning with Language-Adaptive Hint Guidance

Reinforcement learning has proven effective for enhancing multi-step reasoning in large language models (LLMs), yet its benefits have not fully translated to multilingual contexts. Existing methods struggle with a fundamental trade-off: prioritizing input-language consistency severely hampers reasoning quality, while prioritizing reasoning often leads to unintended language drift toward English. We address this challenge with LANG, a novel framework that leverages language-conditioned hints to guide exploration in non-English reasoning tasks. Our method incorporates two key mechanisms to prevent dependency on these hints: a progressive decay schedule that gradually withdraws scaffolding, and a language-adaptive switch that tailors learning horizons to specific language difficulties. Empirical results on challenging multilingual mathematical benchmarks reveal that LANG substantially enhances reasoning performance without compromising language consistency. Moreover, we show that our framework generalizes beyond mathematics, fostering more consistent language alignment across model layers

==> (inline-0) <==
\begin{tabular}{l*{11}{c}}
\toprule
\textbf{Method} & \textbf{Ar} & \textbf{Th} & \textbf{Fr} & \textbf{Ja} & \textbf{Zh} & \textbf{En} & \textbf{Vi} & \textbf{Ko} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} \\
\midrule
Qwen2.5-7B-Instruct & 0.3 & 0.5 & 0.2 & 3.6 & 21.0 & 28.2 & 1.3 & 1.8 & 0.7 & 2.1 & 6.0 \\
\hspace{2mm}+ \ours & 26.1 & 27.8 & 31.8 & 28.2 & 21.4 & 33.1 & 29.5 & 23.8 & 32.6 & 31.1 & 28.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{6}{c}}
\toprule
\textbf{Method} & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} \\
\midrule
Qwen2.5-7B-Instruct & 12.1 & 11.8 & 12.7 & 2.2 & 13.8 & 15.3 \\
\hspace{2mm}+ \ours         & 16.0 & 10.6 & 15.5 & 3.6 & 14.9 & 15.8 \\
\midrule
\textbf{Method} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Te} & \textbf{Ko} \\
\midrule
Qwen2.5-7B-Instruct & 15.3 & 15.2 & 14.8 & 17.3 & 6.2 & 12.4 \\
\hspace{2mm}+ \ours         & 17.2 & 17.4 & 19.7 & 18.0 & 7.7 & 15.8 \\
\midrule
\textbf{Method} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} \\
\midrule
Qwen2.5-7B-Instruct & 14.4 & 13.4 & 9.7  & 13.6 & 15.1 & 12.7 \\
\hspace{2mm}+ \ours         & 17.3 & 19.8 & 17.2 & 17.9 & 18.8 & 15.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{7}{c}{\textbf{In-Domain Languages}} & \multicolumn{5}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Ar} & \textbf{Th} & \textbf{Fr} & \textbf{Ja} & \textbf{Zh} & \textbf{En} & \textbf{Avg.} & \textbf{Vi} & \textbf{Ko} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Llama3.1-8B-Instruct}} & \phantom{0}7.2 & \phantom{0}9.7 & 13.0 & \phantom{0}7.9 & \phantom{0}9.3 & 15.2 & 10.4 & 10.8 & \phantom{0}8.4 & 11.2 & 12.4 & 10.7 & 10.5 \\
& \textcolor{upgray} {\phantom{0}7.4} & \textcolor{upgray}{10.0} & \textcolor{upgray}{13.1} & \textcolor{upgray}{\phantom{0}9.3} & \textcolor{upgray}{11.0} & \textcolor{upgray}{15.2} & \textcolor{upgray}{11.0} & \textcolor{upgray}{10.8} & \textcolor{upgray}{\phantom{0}8.9} &\textcolor{upgray}{11.7} & \textcolor{upgray}{12.7} & \textcolor{upgray}{11.0} & \textcolor{upgray}{11.0} \\
\hspace{2mm}+ Vanilla GRPO & \phantom{0}3.9 & \phantom{0}7.0 & \phantom{0}6.0 & \phantom{0}3.5 & \phantom{0}2.6 & \phantom{0}9.7 & \phantom{0}5.5 & \phantom{0}6.2 & \phantom{0}3.3 & \phantom{0}5.5 & \phantom{0}6.9 & \phantom{0}5.5 & \phantom{0}5.5 \\
\hspace{2mm}+ LC-GRPO & \phantom{0}3.4 & \phantom{0}8.8 & \phantom{0}6.9 & \textbf{\phantom{0}8.8} & \phantom{0}6.2 & \phantom{0}5.8 & \phantom{0}6.6 & \phantom{0}7.0 & \phantom{0}4.9 & \phantom{0}6.2 & \phantom{0}7.0 & \phantom{0}6.3 & \phantom{0}6.5 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{\phantom{0}7.4} & \textbf{\phantom{0}9.9} & \textbf{14.3} & \phantom{0}8.6 & \textbf{12.2} & \textbf{16.7} & \textbf{11.5} & \textbf{11.1} & \textbf{\phantom{0}9.3} & \textbf{12.4} & \textbf{12.9} & \textbf{11.4} & \textbf{11.5} \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-32B-Instruct}} & 26.2 & 26.1 & 27.9 & 27.1 & 24.6 & 34.7 & 27.8 & 27.6 & 25.8 & 30.8 & 29.6 & 28.4 & 28.0 \\
& \textcolor{upgray}{26.8} & \textcolor{upgray}{26.6} & \textcolor{upgray}{27.9} & \textcolor{upgray}{27.1} & \textcolor{upgray}{26.7} & \textcolor{upgray}{34.7} & \textcolor{upgray}{28.3} & \textcolor{upgray}{28.0} & \textcolor{upgray}{26.3} & \textcolor{upgray}{30.9} & \textcolor{upgray}{29.6} & \textcolor{upgray}{28.7} &\textcolor{upgray}{28.5} \\
\hspace{2mm}+ Vanilla GRPO & 10.0 & 16.5 & 39.6 & 35.9 & 25.0 & 39.5 & 27.8 & 29.1 & \phantom{0}1.1 & 20.5 & 18.6 & 17.3 & 23.6 \\
\hspace{2mm}+ LC-GRPO & 36.7 & \textbf{38.2} & 39.5 & 37.4 & 35.4 & 40.3 & 37.9 & \textbf{40.3} & \textbf{39.1} & 39.9 & 39.3 & 39.6 & 38.6 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{37.4} & 37.0 & \textbf{43.5} & \textbf{44.1} & \textbf{38.5} & \textbf{42.5} & \textbf{40.5} & 39.8 & 38.2 & \textbf{42.7} & \textbf{42.8} & \textbf{40.9} & \textbf{40.6} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{8}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-20}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Llama3.1-8B-Instruct}} &
\phantom{0}5.9 & \phantom{0}5.6 & \phantom{0}5.9 & \phantom{0}5.1 & \phantom{0}6.9 & \phantom{0}4.3 & \phantom{0}5.8 & \phantom{0}7.0 & \phantom{0}6.3 & 10.3 & \phantom{0}6.3 & \phantom{0}5.0 & \phantom{0}6.2 &  \phantom{0}7.4 & \phantom{0}7.4 & \phantom{0}6.3 & \phantom{0}5.8 & \phantom{0}6.3 & \phantom{0}6.3 & \phantom{0}6.3 \\
&
\textcolor{upgray}{\phantom{0}5.9} & \textcolor{upgray}{\phantom{0}6.5} & \textcolor{upgray}{\phantom{0}7.1} & \textcolor{upgray}{\phantom{0}6.3} & \textcolor{upgray}{\phantom{0}6.9} & \textcolor{upgray}{\phantom{0}7.1} & \textcolor{upgray}{\phantom{0}6.6} & \textcolor{upgray}{\phantom{0}7.7} & \textcolor{upgray}{\phantom{0}7.3} & \textcolor{upgray}{10.3} & \textcolor{upgray}{\phantom{0}7.2} & \textcolor{upgray}{\phantom{0}5.2} & \textcolor{upgray}{\phantom{0}6.8} & \textcolor{upgray}{\phantom{0}7.5} & \textcolor{upgray}{\phantom{0}8.1} & \textcolor{upgray}{\phantom{0}7.1} & \textcolor{upgray}{\phantom{0}6.3} & \textcolor{upgray}{\phantom{0}6.3} & \textcolor{upgray}{\phantom{0}6.8} & \textcolor{upgray}{\phantom{0}7.0} \\
\hspace{2mm}+ Vanilla GRPO &
\textbf{\phantom{0}8.3} & \phantom{0}6.2 & \phantom{0}7.7 & \phantom{0}6.1 & \phantom{0}7.1 & \textbf{\phantom{0}5.9} & \phantom{0}8.4 & \phantom{0}9.6 & \phantom{0}9.0 & 10.6 & \phantom{0}7.9 & \textbf{\phantom{0}6.6} & \phantom{0}6.5 &  \phantom{0}8.1 & \phantom{0}8.9 & \phantom{0}7.4 & \phantom{0}9.0 & \phantom{0}9.7 & \phantom{0}8.0 & \phantom{0}7.9 \\
\hspace{2mm}+ LC-GRPO &
\phantom{0}3.0 & \phantom{0}5.8 & \phantom{0}7.3 & \phantom{0}4.7 & \phantom{0}7.4 & \phantom{0}4.7 & \textbf{\phantom{0}9.7} & \phantom{0}5.1 & \phantom{0}8.5 & \phantom{0}7.8 & \phantom{0}6.4 & \phantom{0}5.5 & \phantom{0}6.2 & \phantom{0}4.6 & \phantom{0}4.0 & \phantom{0}2.9 & \phantom{0}5.3 & \phantom{0}6.0 & \phantom{0}4.9 & \phantom{0}5.8 \\
\headercolorSLAM
\hspace{2mm}+ \ours &
\phantom{0}8.2 & \textbf{\phantom{0}7.3} & \textbf{\phantom{0}7.8} & \textbf{\phantom{0}6.5} & \textbf{\phantom{0}8.9} & \phantom{0}5.1 & \phantom{0}9.6 & \textbf{10.9} & \textbf{11.0} & \textbf{13.4} & \textbf{\phantom{0}8.9} & \phantom{0}5.6 & \textbf{\phantom{0}6.9} & \textbf{\phantom{0}8.5} & \textbf{\phantom{0}9.7} & \textbf{\phantom{0}9.3} & \textbf{10.8} & \textbf{\phantom{0}9.8} & \textbf{\phantom{0}8.7} & \textbf{\phantom{0}8.8}
 \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-32B-Instruct}} &
19.8 & 16.3 & 16.2 & \phantom{0}9.4 & 17.7 & 20.4 & 19.0 & 18.3 & 19.0 & 20.5 & 17.6 & 10.8 & 19.0 &  18.7 & 20.9 & 19.0 & 18.1 & 18.1 & 17.8 & 17.7 \\
&\textcolor{upgray}{20.3} & \textcolor{upgray}{17.0} & \textcolor{upgray}{6.2} & \textcolor{upgray}{11.9} & \textcolor{upgray}{17.7} & \textcolor{upgray}{21.8} & \textcolor{upgray}{19.1} & \textcolor{upgray}{18.6} & \textcolor{upgray}{19.6} & \textcolor{upgray}{20.5} & \textcolor{upgray}{18.3} &
\textcolor{upgray}{11.8} & \textcolor{upgray}{19.0} & \textcolor{upgray}{19.2} & \textcolor{upgray}{20.9} & \textcolor{upgray}{19.0} & \textcolor{upgray}{21.0} & \textcolor{upgray}{18.5} & \textcolor{upgray}{18.5} & \textcolor{upgray}{18.4} \\
\hspace{2mm}+ Vanilla GRPO &
15.4 & \phantom{0}3.5 & 10.9 & \phantom{0}3.0 & \textbf{22.3} & \textbf{22.3} & 20.2 & 22.0 & \textbf{24.3} & 20.9 & 16.5 & \phantom{0}8.3 & 17.5 & 19.4 & 22.8 & 21.8 &\textbf{23.0} & \textbf{21.9} & 19.2 & 17.6 \\
\hspace{2mm}+ LC-GRPO &
19.4 & 19.8 & \textbf{20.9} & \phantom{0}9.9 & 21.5 & 21.8 & 22.0 & 19.4 & 21.4 & \textbf{21.5} & 19.8 & 13.4 & 21.3 &  \textbf{23.5} & 21.0 & 21.6 & 21.7 & 20.6 & 20.4 & 20.0 \\
\headercolorSLAM
\hspace{2mm}+ \ours &
\textbf{19.9} & \textbf{20.3} & 19.3 & \textbf{13.2} & 21.4 & 22.2 & \textbf{23.4} & \textbf{22.3} & 22.9 & 21.4 & \textbf{20.6} & \textbf{14.9} & \textbf{22.0} & 22.7 & \textbf{23.8} & \textbf{22.8} & 21.2 & 20.9 & \textbf{21.2} & \textbf{20.9} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{7}{c}{\textbf{In-Domain Languages}} & \multicolumn{5}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Ar} & \textbf{Th} & \textbf{Fr} & \textbf{Ja} & \textbf{Zh} & \textbf{En} & \textbf{Avg.} & \textbf{Vi} & \textbf{Ko} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & 13.1 & 11.0 & 16.7 & 13.7 & 15.1 & 23.0 & 15.4 & 15.9 & 13.0 & 18.5 & 16.6 & 16.0 & 15.7 \\
\hspace{2mm}+ LCP & 13.7 & 13.3 & 16.5 & 12.5 & 15.9 & 21.3 & 15.5 & 13.1 & 11.0 & 16.0 & 16.7 & 14.2 & 15.0 \\
\hspace{2mm}+ DIT & 12.6 & 12.6 & 17.0 & 12.7 & 17.4 & \textbf{23.2} & 15.9 & 14.9 & 12.5 & 17.8 & 17.9 & 15.8 & 15.8 \\
\hspace{2mm}+ QRT & 12.4 & 11.4 & 17.2 & 13.2 & 17.9 & 22.3 & 15.7 & 14.1 & 12.3 & 16.8 & 18.6 & 15.5 & 15.6 \\
\cdashline{1-14}
\hspace{2mm}+ M-SFT & 12.9 & 12.1 & 18.5 & 13.3 & 17.0 & 22.4 & 16.0 & 13.4 & 12.1 & 16.5 & 19.1 & 15.3 & 15.7 \\
\hspace{2mm}+ Vanilla GRPO & \textbf{18.6} & \textbf{15.7} & 19.5 & \textbf{18.5} & 19.4 & 22.4 & \textbf{19.0} & 16.0 & \textbf{20.4} & 20.1 & 19.1 & \textbf{18.9} & \textbf{19.0} \\
\hspace{2mm}+ LC-GRPO & 16.2 & 15.5 & 17.8 & 16.3 & 17.5 & 22.9 & 17.7 & 16.4 & 15.5 & 20.1 & 19.5 & 17.9 & 17.8 \\
\hspace{2mm}+ M-Thinker & 12.8 & 11.6 & 19.7 & 11.9 & 15.5 & 22.4 & 15.7 & 15.0 & 12.2 & 17.2 & 17.7 & 15.5 & 15.6 \\
\hspace{2mm}+ mGRPO & 15.0 & 15.3 & 18.2 & 12.2 & 17.1 & 19.9 & 16.3 & 16.3 & 14.5 & 18.6 & 16.7 & 16.5 & 16.4 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 15.1 & 14.8 & \textbf{20.7} & 15.5 & \textbf{20.2} & 23.1 & 18.2 & \textbf{19.6} & 15.1 & \textbf{20.9} & \textbf{19.6} & 18.8 & 18.5 \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & 20.3 & 21.5 & 24.1 & 25.4 & 23.8 & 28.2 & 23.9 & 20.8 & 24.6 & 24.1 & 25.1 & 23.6 & 23.8 \\
\hspace{2mm}+ LCP & 18.8 & 19.1 & 23.2 & 18.8 & 22.4 & 29.6 & 22.0 & 19.9 & 21.0 & 23.6 & 23.0 & 21.9 & 21.9 \\
\hspace{2mm}+ DIT & 21.2 & 19.9 & 26.4 & 23.6 & 23.0 & 30.0 & 24.0 & 21.6 & 23.1 & 24.3 & 25.5 & 23.6 & 23.9 \\
\hspace{2mm}+ QRT & 19.1 & 18.7 & 24.7 & 20.4 & 26.1 & 27.8 & 22.8 & 23.0 & 19.6 & 23.7 & 24.0 & 22.6 & 22.7 \\
\cdashline{1-14}
\hspace{2mm}+ M-SFT & 22.7 & 21.0 & 22.2 & 22.1 & 23.9 & \textbf{32.6} & 24.1 & 21.7 & 21.2 & 22.9 & 25.3 & 22.8 & 23.6 \\
\hspace{2mm}+ Vanilla GRPO & \textbf{27.1} & 27.4 & \textbf{31.6} & 25.5 & 28.3 & 31.1 & 28.5 & 28.7 & \textbf{31.3} & 27.9 & 30.2 & 29.5 & 28.9 \\
\hspace{2mm}+ LC-GRPO & 24.3 & 23.6 & 28.2 & 25.0 & 28.2 & 30.2 & 26.6 & 25.2 & 25.0 & 29.2 & 27.9 & 26.9 & 26.7 \\
\hspace{2mm}+ M-Thinker & 21.4 & 20.7 & 22.7 & 24.5 & 25.7 & 28.6 & 23.9 & 24.6 & 22.8 & 26.7 & 26.7 & 25.2 & 24.4 \\
\hspace{2mm}+ mGRPO & 24.7 & 20.5 & 27.8 & 26.5 & 26.0 & 31.0 & 26.1 & 25.9 & 25.0 & 29.9 & 28.6 & 27.3 & 26.6 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 26.5 & \textbf{28.6} & 31.2 & \textbf{28.2} & \textbf{28.4} & 32.1 & \textbf{29.2} & \textbf{30.1} & 25.2 & \textbf{32.4} & \textbf{31.3} & \textbf{29.8} & \textbf{29.4} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{9}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-21}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Ms} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} &
\phantom{0}8.4 & \phantom{0}4.5 & \phantom{0}7.6 & \phantom{0}1.3 & \phantom{0}8.6 & \phantom{0}9.4 & \phantom{0}9.3 & \phantom{0}9.6 & \phantom{0}8.9 & 11.4 & \phantom{0}7.9 &
\phantom{0}1.0 & \phantom{0}8.4 & \phantom{0}7.1 & \phantom{0}9.9 & 10.0 & \phantom{0}9.7 & 11.8 & 11.4 & \phantom{0}8.7 & \phantom{0}8.2 \\
\hspace{2mm}+ LCP &
\phantom{0}8.2 & \phantom{0}3.7 & \phantom{0}8.4 & \phantom{0}\textbf{3.4} & \phantom{0}6.8 & 11.0 & \phantom{0}9.9 & \phantom{0}9.3 & \phantom{0}8.9 & \textbf{14.1} & \phantom{0}8.4 &
\phantom{0}2.6 & \phantom{0}7.4 & \phantom{0}6.3 & \phantom{0}9.2 & \phantom{0}9.6 & \phantom{0}9.8 & 11.1 & \phantom{0}9.9 & \phantom{0}8.2 & \phantom{0}8.3 \\
\hspace{2mm}+ DIT &
\phantom{0}7.6 & \phantom{0}5.4 & \phantom{0}6.4 & \phantom{0}3.1 & \phantom{0}7.4 & 10.4 & \textbf{11.7} & \phantom{0}9.9 & 10.4 & 11.7 & \phantom{0}8.4 &
\phantom{0}1.0 & \phantom{0}8.2 & \phantom{0}9.4 & \phantom{0}8.8 & \phantom{0}9.6 & \phantom{0}9.4 & 10.5 & 10.2 & \phantom{0}8.4 & \phantom{0}8.4 \\
\hspace{2mm}+ QRT &
\textbf{10.8} & \phantom{0}3.2 & \phantom{0}6.4 & \phantom{0}1.6 & \phantom{0}9.2 & \phantom{0}7.7 & \phantom{0}9.6 & 11.0 & 10.8 & 12.7 & \phantom{0}8.3 &
\phantom{0}1.6 & \phantom{0}7.5 & \phantom{0}8.7 & 11.4 & 10.7 & 10.5 & \phantom{0}9.7 & \phantom{0}9.7 & \phantom{0}8.7 & \phantom{0}8.5 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT &
\phantom{0}7.0 & \phantom{0}3.5 & \phantom{0}7.9 & \phantom{0}2.1 & \phantom{0}5.7 & 10.6 & \phantom{0}8.8 & 10.2 & \phantom{0}7.7 & 13.8 & \phantom{0}7.7 &
\phantom{0}1.4 & \phantom{0}8.3 & \phantom{0}8.6 & \phantom{0}9.5 & 10.8 & \phantom{0}8.9 & 10.6 & 10.6 & \phantom{0}8.6 & \phantom{0}8.1 \\
\hspace{2mm}+ Vanilla GRPO &
\phantom{0}9.1 & \textbf{10.1} & \phantom{0}8.1 & \phantom{0}2.8 & \phantom{0}8.5 & 12.1 & 10.5 & 11.2 & 10.6 & 12.7 & \phantom{0}9.6 &
\textbf{\phantom{0}4.6} & \textbf{10.3} & 10.2 & \phantom{0}9.7 & \phantom{0}8.1 & \textbf{12.2} & 10.6 & \textbf{11.6} & \phantom{0}9.7 & \phantom{0}9.6 \\
\hspace{2mm}+ LC-GRPO &
\phantom{0}9.9 & \phantom{0}6.6 & 10.6 & \phantom{0}3.0 & \phantom{0}9.7 & 11.8 & \phantom{0}9.9 & 11.7 & 10.2 & 12.4 & \phantom{0}9.6 &
\phantom{0}3.0 & \phantom{0}8.5 & \phantom{0}9.3 & 10.5 & 10.9 & 12.0 & 11.5 & 11.0 & \phantom{0}9.6 & \phantom{0}9.6 \\
\hspace{2mm}+ M-Thinker &
\phantom{0}8.3 & \phantom{0}4.3 & \phantom{0}7.7 & \phantom{0}1.4 & \phantom{0}7.6 & 12.0 & \phantom{0}8.5 & \phantom{0}8.6 & \phantom{0}9.9 & 12.9 & \phantom{0}8.1 &
\phantom{0}2.8 & \phantom{0}8.5 & \textbf{10.5} & 10.1 & \phantom{0}8.9 & \phantom{0}8.6 & \phantom{0}9.7 & \phantom{0}9.3 & \phantom{0}8.6 & \phantom{0}8.3 \\
\hspace{2mm}+ mGRPO &
\phantom{0}8.9 & \phantom{0}5.9 & \phantom{0}8.7 & \phantom{0}1.5 & \phantom{0}8.3 & 10.4 & 10.0 & \textbf{11.9} & \phantom{0}9.1 & 12.7 & \phantom{0}8.7 &
\phantom{0}3.1 & \phantom{0}8.0 & \phantom{0}8.2 & \phantom{0}8.6 & 10.3 & \phantom{0}8.0 & \phantom{0}8.7 & 10.2 & \phantom{0}8.1 & \phantom{0}8.5 \\
\headercolorSLAM
\hspace{2mm}+ \ours &
\phantom{0}8.9 & \phantom{0}7.4 & \textbf{10.8} & \phantom{0}2.7 & \phantom{0}\textbf{9.9} & \textbf{15.6} & 10.9 & 11.2 & \textbf{11.6} & 13.3 & \textbf{10.2} &
\phantom{0}4.5 & \phantom{0}9.6 & \phantom{0}9.4 & \textbf{12.2} & \textbf{11.8} & 10.5 & \textbf{12.3} & 11.0 & \textbf{10.2} & \textbf{10.2} \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} &
12.5 & 12.0 & 13.3 & \phantom{0}5.0 & 13.8 & 17.4 & 16.2 & 15.4 & 15.7 & 17.3 & 13.9 &
\phantom{0}6.2 & 12.5 & 13.8 & 14.5 & 13.4 & 13.9 & 14.8 & 15.7 & 13.1 & 13.5 \\
\hspace{2mm}+ LCP &
\phantom{0}9.1 & \phantom{0}5.1 & \phantom{0}8.3 & \phantom{0}1.3 & \phantom{0}8.4 & \phantom{0}8.3 & \phantom{0}8.9 & \phantom{0}9.3 & 10.9 & 14.2 & \phantom{0}8.4 &
\phantom{0}1.0 & \phantom{0}9.4 & 10.0 & \phantom{0}9.2 & 10.1 & \phantom{0}8.0 & 10.7 & 10.7 & \phantom{0}8.6 & \phantom{0}8.5 \\
\hspace{2mm}+ DIT &
12.5 & 10.8 & 11.8 & \phantom{0}3.7 & 13.2 & 16.1 & 13.6 & 16.7 & 15.8 & 16.6 & 13.1 &
\phantom{0}6.6 & 11.6 & 10.9 & 11.9 & 16.8 & 13.5 & 14.9 & 14.4 & 12.6 & 12.9 \\
\hspace{2mm}+ QRT &
12.8 & 11.5 & 12.2 & \phantom{0}4.9 & 14.5 & 15.6 & 14.9 & 16.1 & 15.1 & 17.5 & 13.5 &
\phantom{0}7.7 & 12.3 & 11.4 & 14.0 & 13.6 & 13.7 & 15.1 & 16.5 & 13.0 & 13.3 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT &
\phantom{0}4.5 & \phantom{0}4.2 & \phantom{0}6.7 & \phantom{0}1.7 & \phantom{0}4.8 & \phantom{0}4.2 & \phantom{0}4.1 & \phantom{0}5.6 & \phantom{0}4.4 & \phantom{0}6.1 & \phantom{0}4.6 &
\phantom{0}1.4 & \phantom{0}6.6 & \phantom{0}4.0 & \phantom{0}6.5 & \phantom{0}7.1 & \phantom{0}4.9 & \phantom{0}7.5 & \phantom{0}4.7 & \phantom{0}5.3 & \phantom{0}4.9 \\
\hspace{2mm}+ Vanilla GRPO &
14.0 & \textbf{15.7} & 14.7 & \phantom{0}6.5 & 13.6 & \textbf{18.4} & 16.6 & 15.9 & 15.7 & 17.4 & 14.8 &
\phantom{0}4.3 & 14.5 & 14.9 & 15.9 & 15.7 & 14.2 & 17.1 & 16.2 & 14.1 & 14.5 \\
\hspace{2mm}+ LC-GRPO &
14.3 & \phantom{0}9.0 & 11.2 & \phantom{0}7.7 & 13.7 & 15.9 & 17.2 & 17.0 & 18.5 & 17.6 & 14.2 &
\phantom{0}6.5 & 13.4 & 15.0 & 16.5 & 16.6 & 14.5 & 17.2 & 18.8 & 14.8 & 14.5 \\
\hspace{2mm}+ M-Thinker &
13.6 & \phantom{0}8.8 & 10.7 & \phantom{0}5.9 & 12.0 & 13.9 & 13.6 & 15.3 & 14.7 & 15.1 & 12.3 &
\phantom{0}7.8 & 11.6 & 13.1 & 12.3 & 14.9 & 13.7 & 14.5 & 15.7 & 13.0 & 12.6 \\
\hspace{2mm}+ mGRPO &
\textbf{16.6} & 15.5 & 13.1 & \phantom{0}\textbf{9.8} & 14.7 & 16.5 & 16.4 & 16.1 & 16.8 & 16.0 & 15.2 &
\textbf{\phantom{0}9.9} & 14.2 & 13.7 & 16.1 & 17.0 & 16.0 & 16.4 & 16.9 & 15.0 & 15.1 \\
\headercolorSLAM
\hspace{2mm}+ \ours &
15.7 & 11.4 & \textbf{15.2} & \phantom{0}4.1 & \textbf{15.4} & 17.9 & \textbf{17.9} & \textbf{18.0} & \textbf{19.6} & \textbf{17.9} & \textbf{15.3} &
\phantom{0}7.5 & \textbf{16.1} & \textbf{18.0} & \textbf{17.2} & \textbf{20.4} & \textbf{17.4} & \textbf{17.4} & \textbf{19.0} & \textbf{16.6} & \textbf{15.9} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{9}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-21}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Ms} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} &
\phantom{0}3.2 & \phantom{0}2.4 & \phantom{0}2.4 & \phantom{0}0.8 & \phantom{0}5.6 & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}1.6 & \phantom{0}3.0 &
\phantom{0}0.0 & \phantom{0}2.4 & \phantom{0}2.4 & \phantom{0}4.8 & \phantom{0}4.8 & \phantom{0}4.0 & \textbf{\phantom{0}8.0} & \phantom{0}5.6 & \phantom{0}4.0 & \phantom{0}3.4 \\
\hspace{2mm}+ LCP &
\phantom{0}3.2 & \phantom{0}0.8 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}2.4 & \phantom{0}5.6 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}1.6 & \textbf{\phantom{0}6.4} & \phantom{0}3.5 &
\phantom{0}2.4 & \phantom{0}4.0 & \phantom{0}0.0 & \phantom{0}4.0 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}6.4 & \phantom{0}2.4 & \phantom{0}3.5 & \phantom{0}3.5 \\
\hspace{2mm}+ DIT &
\phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}2.4 & \textbf{\phantom{0}3.2} & \phantom{0}1.6 & \phantom{0}4.8 & \textbf{\phantom{0}6.4} & \phantom{0}4.8 & \phantom{0}4.8 & \phantom{0}4.0 & \phantom{0}3.9 &
\phantom{0}0.0 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}1.6 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}4.0 & \phantom{0}3.2 & \phantom{0}3.6 \\
\hspace{2mm}+ QRT &
\textbf{\phantom{0}6.4} & \phantom{0}1.6 & \phantom{0}2.4 & \phantom{0}0.8 & \phantom{0}4.8 & \phantom{0}1.6 & \phantom{0}5.6 & \phantom{0}4.8 & \textbf{\phantom{0}6.4} & \phantom{0}4.0 & \phantom{0}3.8 &
\phantom{0}0.8 & \phantom{0}0.8 & \phantom{0}3.2 & \phantom{0}6.4 & \phantom{0}6.4 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}3.6 & \phantom{0}3.7 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT &
\phantom{0}1.6 & \phantom{0}0.8 & \phantom{0}3.2 & \phantom{0}2.4 & \phantom{0}1.6 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}0.8 & \phantom{0}5.6 & \phantom{0}2.9 &
\phantom{0}0.8 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}4.8 & \textbf{\phantom{0}6.4} & \phantom{0}3.2 & \phantom{0}5.6 & \phantom{0}5.6 & \phantom{0}4.4 & \phantom{0}3.6 \\
\hspace{2mm}+ Vanilla GRPO &
\phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}0.0 & \phantom{0}4.0 & \phantom{0}6.4 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}3.8 &
\phantom{0}2.4 & \textbf{\phantom{0}5.6} & \phantom{0}5.6 & \phantom{0}4.0 & \phantom{0}0.8 & \textbf{\phantom{0}7.2} & \phantom{0}4.8 & \textbf{\phantom{0}5.6} & \textbf{\phantom{0}4.5} & \phantom{0}4.1 \\
\hspace{2mm}+ LC-GRPO &
\phantom{0}5.6 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}4.8 & \phantom{0}6.4 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}4.2 &
\phantom{0}2.4 & \phantom{0}1.6 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}6.4 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}3.8 & \phantom{0}4.0 \\
\hspace{2mm}+ M-Thinker &
\phantom{0}3.0 & \phantom{0}1.0 & \phantom{0}3.4 & \phantom{0}1.0 & \phantom{0}2.0 & \phantom{0}5.8 & \phantom{0}2.8 & \phantom{0}3.2 & \phantom{0}2.8 & \phantom{0}4.4 & \phantom{0}2.9 &
\phantom{0}2.2 & \phantom{0}2.8 & \textbf{\phantom{0}5.8} & \phantom{0}5.0 & \phantom{0}1.4 & \phantom{0}2.4 & \phantom{0}3.8 & \phantom{0}2.8 & \phantom{0}3.3 & \phantom{0}3.1 \\
\hspace{2mm}+ mGRPO &
\phantom{0}4.6 & \phantom{0}2.0 & \textbf{\phantom{0}5.2} & \phantom{0}1.2 & \phantom{0}1.8 & \phantom{0}3.4 & \phantom{0}5.2 & \textbf{\phantom{0}6.6} & \phantom{0}3.0 & \phantom{0}5.0 & \phantom{0}3.8 &
\phantom{0}2.4 & \phantom{0}2.2 & \phantom{0}3.4 & \phantom{0}1.8 & \phantom{0}3.0 & \phantom{0}2.8 & \phantom{0}1.2 & \phantom{0}4.6 & \phantom{0}2.7 & \phantom{0}3.3 \\
\headercolorSLAM
\hspace{2mm}+ \ours &
\phantom{0}4.0 & \textbf{\phantom{0}4.8} & \phantom{0}4.8 & \phantom{0}2.4 & \textbf{\phantom{0}5.6} & \textbf{10.4} & \phantom{0}4.8 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}4.8 & \textbf{\phantom{0}5.1} &
\textbf{\phantom{0}3.2} & \phantom{0}4.0 & \phantom{0}2.4 & \textbf{\phantom{0}7.2} & \phantom{0}4.0 & \phantom{0}3.2 & \phantom{0}5.6 & \phantom{0}4.0 & \phantom{0}4.2 & \textbf{\phantom{0}4.7} \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} &
\phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}6.4 & \phantom{0}2.4 & \phantom{0}7.2 & \textbf{11.2} & 11.2 & \phantom{0}8.0 & \phantom{0}6.4 & \textbf{\phantom{0}8.8} & \phantom{0}7.4 &
\phantom{0}2.4 & \phantom{0}6.4 & \phantom{0}6.4 & \phantom{0}8.0 & \phantom{0}5.6 & \phantom{0}4.8 & \phantom{0}6.4 & \phantom{0}8.8 & \phantom{0}6.1 & \phantom{0}6.8 \\
\hspace{2mm}+ LCP &
\phantom{0}5.6 & \phantom{0}1.6 & \phantom{0}3.2 & \phantom{0}0.8 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}4.0 & \phantom{0}3.2 & \phantom{0}5.6 & \phantom{0}7.2 & \phantom{0}3.8 &
\phantom{0}0.0 & \phantom{0}3.2 & \phantom{0}5.6 & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}1.6 & \phantom{0}5.6 & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}3.6 \\
\hspace{2mm}+ DIT &
\phantom{0}6.4 & \phantom{0}5.6 & \phantom{0}4.8 & \phantom{0}0.8 & \textbf{\phantom{0}8.0} & 10.4 & \phantom{0}5.6 & \phantom{0}7.2 & \phantom{0}8.8 & \phantom{0}7.2 & \phantom{0}6.5 &
\phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}4.0 & \phantom{0}4.8 & 10.4 & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}6.4 & \phantom{0}5.8 & \phantom{0}6.2 \\
\hspace{2mm}+ QRT &
\phantom{0}4.8 & \phantom{0}8.0 & \phantom{0}5.6 & \phantom{0}4.8 & \phantom{0}8.0 & \phantom{0}8.8 & \phantom{0}8.8 & \textbf{\phantom{0}9.6} & \phantom{0}8.0 & \phantom{0}8.0 & \phantom{0}7.4 &
\textbf{\phantom{0}5.6} & \phantom{0}4.0 & \phantom{0}2.4 & \phantom{0}6.4 & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}8.8 & \phantom{0}8.8 & \phantom{0}6.0 & \phantom{0}6.8 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT &
\phantom{0}0.8 & \phantom{0}0.0 & \phantom{0}1.6 & \phantom{0}0.8 & \phantom{0}0.8 & \phantom{0}0.8 & \phantom{0}0.0 & \phantom{0}0.8 & \phantom{0}0.0 & \phantom{0}0.0 & \phantom{0}0.6 &
\phantom{0}0.8 & \phantom{0}1.6 & \phantom{0}0.8 & \phantom{0}0.8 & \phantom{0}0.0 & \phantom{0}1.6 & \phantom{0}0.8 & \phantom{0}0.8 & \phantom{0}0.9 & \phantom{0}0.7 \\
\hspace{2mm}+ Vanilla GRPO &
\phantom{0}4.8 & \phantom{0}8.8 & \textbf{\phantom{0}7.2} & \phantom{0}3.2 & \phantom{0}5.6 & 11.2 & \phantom{0}8.0 & \phantom{0}7.2 & \phantom{0}6.4 & \phantom{0}7.2 & \phantom{0}7.0 &
\phantom{0}0.0 & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}8.0 & \phantom{0}6.4 & \phantom{0}5.6 & \phantom{0}8.8 & \phantom{0}8.0 & \phantom{0}6.1 & \phantom{0}6.6 \\
\hspace{2mm}+ LC-GRPO &
\phantom{0}8.0 & \phantom{0}1.6 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}8.8 & \phantom{0}9.6 & \phantom{0}8.8 & 12.0 & \phantom{0}8.0 & \phantom{0}7.0 &
\phantom{0}2.4 & \phantom{0}4.0 & \phantom{0}7.2 & \phantom{0}8.0 & \phantom{0}8.8 & \phantom{0}4.8 & \phantom{0}8.8 & \textbf{11.2} & \phantom{0}6.9 & \phantom{0}6.9 \\
\hspace{2mm}+ M-Thinker &
\phantom{0}6.8 & \phantom{0}3.2 & \phantom{0}4.4 & \phantom{0}3.0 & \phantom{0}6.8 & \phantom{0}6.6 & \phantom{0}7.2 & \phantom{0}7.0 & \phantom{0}7.4 & \phantom{0}6.0 & \phantom{0}5.8 &
\phantom{0}3.8 & \phantom{0}4.2 & \phantom{0}7.4 & \phantom{0}5.2 & \phantom{0}7.2 & \phantom{0}5.8 & \phantom{0}6.8 & \phantom{0}7.8 & \phantom{0}6.0 & \phantom{0}5.9 \\
\hspace{2mm}+ mGRPO &
\phantom{0}7.2 & \textbf{\phantom{0}9.6} & \phantom{0}4.8 & \textbf{\phantom{0}5.6} & \phantom{0}6.4 & \phantom{0}8.0 & \phantom{0}8.8 & \phantom{0}7.2 & \phantom{0}8.8 & \phantom{0}6.4 & \phantom{0}7.3 &
\phantom{0}4.8 & \phantom{0}5.6 & \phantom{0}4.8 & \phantom{0}8.8 & \phantom{0}7.2 & \phantom{0}7.2 & \phantom{0}8.0 & \phantom{0}8.0 & \phantom{0}6.8 & \phantom{0}7.1 \\
\headercolorSLAM
\hspace{2mm}+ \ours &
\textbf{\phantom{0}8.0} & \phantom{0}4.0 & \phantom{0}6.4 & \phantom{0}1.6 & \phantom{0}7.2 & 10.4 & \textbf{11.2} & \phantom{0}8.0 & \textbf{12.0} & \phantom{0}8.0 & \textbf{\phantom{0}7.7} &
\phantom{0}3.2 & \textbf{\phantom{0}6.4} & \textbf{10.4} & \textbf{\phantom{0}9.6} & \textbf{12.0} & \textbf{10.4} & \textbf{\phantom{0}9.6} & 10.4 & \textbf{\phantom{0}9.0} & \textbf{\phantom{0}8.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{9}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-21}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Ms} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule
\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & \phantom{0}3.2 & \phantom{0}0.8 & \phantom{0}4.8 & 0.8 & \phantom{0}4.0 & \phantom{0}3.2 & \phantom{0}6.4 & \phantom{0}3.2 & \phantom{0}5.6 & \phantom{0}8.0 & \phantom{0}4.0 & 0.8 & \phantom{0}6.4 & \phantom{0}2.4 & \phantom{0}4.8 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}4.8 & \phantom{0}3.0 & \phantom{0}3.9 \\
\hspace{2mm}+ LCP & \phantom{0}3.2 & \phantom{0}1.6 & \phantom{0}4.8 & 2.4 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}7.2 & \phantom{0}5.6 & \phantom{0}8.0 & \phantom{0}4.9 & 1.6 & \phantom{0}2.4 & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}6.4 & \phantom{0}3.6 & \phantom{0}4.3 \\
\hspace{2mm}+ DIT & \phantom{0}4.0 & \phantom{0}0.0 & \phantom{0}1.6 & 2.4 & \phantom{0}6.4 & \phantom{0}4.8 & \phantom{0}8.8 & \phantom{0}4.0 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}4.1 & 0.8 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}4.8 & \phantom{0}8.8 & \phantom{0}4.8 & \phantom{0}5.6 & \phantom{0}5.6 & \phantom{0}4.9 & \phantom{0}4.4 \\
\hspace{2mm}+ QRT & \phantom{0}4.0 & \phantom{0}0.0 & \phantom{0}1.6 & 0.8 & \textbf{\phantom{0}7.2} & \phantom{0}1.6 & \phantom{0}4.0 & \textbf{\phantom{0}7.2} & \phantom{0}4.0 & \phantom{0}7.2 & \phantom{0}3.8 & 0.8 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}6.4 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}3.2 & \phantom{0}3.9 & \phantom{0}3.8 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT & \phantom{0}3.2 & \phantom{0}0.0 & \phantom{0}4.8 & 0.8 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}4.8 & \phantom{0}6.4 & \phantom{0}4.0 & \phantom{0}8.0 & \phantom{0}4.0 & 1.6 & \phantom{0}4.8 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}4.0 & \phantom{0}4.0 & \phantom{0}4.0 & \phantom{0}3.2 & \phantom{0}3.6 & \phantom{0}3.8 \\
\hspace{2mm}+ Vanilla GRPO & \phantom{0}4.0 & \textbf{\phantom{0}8.0} & \phantom{0}4.0 & \textbf{4.8} & \phantom{0}4.0 & \phantom{0}6.4 & \textbf{\phantom{0}9.6} & \phantom{0}5.6 & \phantom{0}5.6 & \phantom{0}8.0 & \textbf{\phantom{0}6.0} & 6.4 & \phantom{0}4.8 & \phantom{0}5.6 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}3.2 & \phantom{0}7.2 & \phantom{0}5.4 & \phantom{0}5.7 \\
\hspace{2mm}+ LC-GRPO & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}8.0 & 0.8 & \phantom{0}4.8 & \phantom{0}6.4 & \phantom{0}8.0 & \phantom{0}6.4 & \textbf{\phantom{0}6.4} & \phantom{0}8.0 & \phantom{0}5.5 & 2.4 & \phantom{0}5.6 & \phantom{0}5.6 & \textbf{\phantom{0}8.0} & \phantom{0}6.4 & \phantom{0}6.4 & \textbf{\phantom{0}7.2} & \textbf{\phantom{0}8.0} & \phantom{0}6.2 & \phantom{0}5.8 \\
\hspace{2mm}+ M-Thinker & \phantom{0}4.0 & \phantom{0}1.8 & \phantom{0}2.4 & 0.0 & \phantom{0}5.0 & \phantom{0}5.8 & \phantom{0}4.4 & \phantom{0}3.8 & \phantom{0}6.2 & \textbf{\phantom{0}8.2} & \phantom{0}4.2 & 2.0 & \phantom{0}5.8 & \phantom{0}4.0 & \phantom{0}3.4 & \phantom{0}5.0 & \phantom{0}4.6 & \phantom{0}4.2 & \phantom{0}4.2 & \phantom{0}4.2 & \phantom{0}4.2 \\
\hspace{2mm}+ mGRPO & \phantom{0}4.2 & \phantom{0}3.8 & \phantom{0}2.8 & 0.0 & \phantom{0}6.2 & \phantom{0}6.2 & \phantom{0}3.2 & \phantom{0}5.4 & \phantom{0}3.0 & \phantom{0}5.0 & \phantom{0}4.0 & 1.8 & \phantom{0}4.8 & \phantom{0}4.2 & \phantom{0}4.2 & \phantom{0}6.8 & \phantom{0}2.8 & \phantom{0}6.6 & \phantom{0}4.0 & \phantom{0}4.4 & \phantom{0}4.2 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{\phantom{0}4.8} & \phantom{0}3.2 & \textbf{\phantom{0}8.8} & 0.8 & \phantom{0}4.0 & \textbf{10.4} & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}4.8 & \phantom{0}8.0 & \phantom{0}5.7 & \textbf{6.4} & \textbf{\phantom{0}6.4} & \textbf{\phantom{0}6.4} & \phantom{0}4.8 & \textbf{\phantom{0}8.8} & \textbf{\phantom{0}7.2} & \phantom{0}6.4 & \phantom{0}5.6 & \textbf{\phantom{0}6.2} & \textbf{\phantom{0}5.9} \\
\midrule
\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & \phantom{0}8.0 & \phantom{0}8.0 & \phantom{0}8.8 & 5.6 & \textbf{12.0} & 11.2 & \phantom{0}7.2 & \phantom{0}8.8 & 12.8 & \phantom{0}8.8 & \phantom{0}9.1 & 4.8 & \phantom{0}5.6 & \phantom{0}8.8 & \phantom{0}6.4 & \phantom{0}7.2 & 10.4 & 11.2 & \phantom{0}8.0 & \phantom{0}7.8 & \phantom{0}8.5 \\
\hspace{2mm}+ LCP & \phantom{0}2.4 & \phantom{0}3.2 & \phantom{0}5.6 & 0.8 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}7.2 & \phantom{0}3.8 & 0.0 & \phantom{0}8.0 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}8.0 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}4.8 & \phantom{0}4.3 \\
\hspace{2mm}+ DIT & \phantom{0}6.4 & \phantom{0}6.4 & \phantom{0}5.6 & 4.0 & \phantom{0}6.4 & 10.4 & \phantom{0}9.6 & 13.6 & \phantom{0}8.8 & 10.4 & \phantom{0}8.2 & 3.2 & \phantom{0}7.2 & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}9.6 & \phantom{0}9.6 & 10.4 & \phantom{0}8.0 & \phantom{0}7.5 & \phantom{0}7.9 \\
\hspace{2mm}+ QRT & \phantom{0}8.8 & \phantom{0}7.2 & \phantom{0}6.4 & 0.0 & 10.4 & \phantom{0}8.8 & \phantom{0}8.0 & \phantom{0}8.0 & \phantom{0}7.2 & \textbf{13.6} & \phantom{0}7.8 & 3.2 & \phantom{0}7.2 & \phantom{0}8.8 & \phantom{0}9.6 & \phantom{0}9.6 & \phantom{0}8.0 & \phantom{0}7.2 & 12.8 & \phantom{0}8.3 & \phantom{0}8.0 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}0.8 & 1.6 & \phantom{0}4.0 & \phantom{0}0.8 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}2.4 & \phantom{0}2.4 & \phantom{0}2.8 & 0.8 & \phantom{0}2.4 & \phantom{0}2.4 & \phantom{0}1.6 & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}2.6 & \phantom{0}2.7 \\
\hspace{2mm}+ Vanilla GRPO & \phantom{0}9.6 & \textbf{10.4} & \phantom{0}8.0 & 4.8 & 11.2 & \textbf{11.2} & \textbf{12.0} & 10.4 & 11.2 & 11.2 & 10.0 & 3.2 & \phantom{0}8.8 & 10.4 & 11.2 & 11.2 & \phantom{0}9.6 & 10.4 & 10.4 & \phantom{0}9.4 & \phantom{0}9.7 \\
\hspace{2mm}+ LC-GRPO & \phantom{0}8.0 & \phantom{0}5.6 & \phantom{0}8.0 & 5.6 & \phantom{0}8.0 & \phantom{0}8.8 & 10.4 & 10.4 & 11.2 & 10.4 & \phantom{0}8.6 & 4.0 & 10.4 & 10.4 & \textbf{12.8} & 12.0 & \phantom{0}9.6 & \textbf{12.8} & 11.2 & 10.4 & \phantom{0}9.4 \\
\hspace{2mm}+ M-Thinker & \phantom{0}8.0 & \phantom{0}5.2 & \phantom{0}5.4 & 3.4 & \phantom{0}5.4 & \phantom{0}6.6 & \phantom{0}6.6 & 10.4 & \phantom{0}6.6 & \phantom{0}9.0 & \phantom{0}6.7 & 5.4 & \phantom{0}6.0 & \phantom{0}7.4 & \phantom{0}8.0 & \phantom{0}8.4 & \phantom{0}9.2 & \phantom{0}9.2 & 10.2 & \phantom{0}8.0 & \phantom{0}7.2 \\
\hspace{2mm}+ mGRPO & 10.4 & \phantom{0}8.8 & \phantom{0}8.0 & \textbf{5.6} & 11.2 & \phantom{0}9.6 & 10.4 & 12.0 & 10.4 & \phantom{0}8.8 & \phantom{0}9.5 & \textbf{6.4} & \phantom{0}8.8 & 10.4 & \phantom{0}9.6 & 13.6 & \textbf{12.0} & \phantom{0}9.6 & 12.0 & 10.3 & \phantom{0}9.9 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{10.4} & \phantom{0}6.4 & \textbf{13.6} & 3.2 & 10.4 & 10.4 & \phantom{0}8.8 & \textbf{13.6} & \textbf{12.8} & 11.2 & \textbf{10.1} & 4.0 & \textbf{13.6} & \textbf{11.2} & \phantom{0}9.6 & \textbf{13.6} & \phantom{0}8.0 & 10.4 & \textbf{12.8} & \textbf{10.4} & \textbf{10.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{9}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-21}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Ms} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule
\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & 13.6 & \phantom{0}5.6 & 11.2 & \phantom{0}2.4 & \phantom{0}6.4 & 14.4 & 13.6 & \phantom{0}9.6 & 11.2 & 19.2 & 10.7 & \phantom{0}1.6 & \phantom{0}9.6 & \phantom{0}8.8 & 12.0 & 12.8 & 12.8 & 14.4 & 16.0 & 11.0 & 10.8 \\
\hspace{2mm}+ LCP & 13.6 & \phantom{0}4.0 & \phantom{0}8.8 & \phantom{0}4.8 & \phantom{0}8.0 & 13.6 & 11.2 & 13.6 & 15.2 & 22.4 & 11.5 & \phantom{0}2.4 & \phantom{0}8.0 & 10.4 & 12.8 & 11.2 & 10.4 & 16.0 & 14.4 & 10.7 & 11.2 \\
\hspace{2mm}+ DIT & \phantom{0}9.6 & \phantom{0}8.0 & \phantom{0}8.8 & \phantom{0}2.4 & \phantom{0}8.8 & 13.6 & 13.6 & 12.0 & 12.8 & 18.4 & 10.8 & \phantom{0}2.4 & \phantom{0}8.0 & 12.0 & 12.0 & 12.0 & 11.2 & \phantom{0}8.8 & 13.6 & 10.0 & 10.4 \\
\hspace{2mm}+ QRT & 12.8 & \phantom{0}1.6 & \phantom{0}9.6 & \phantom{0}4.0 & \phantom{0}8.8 & 12.8 & 12.8 & 16.0 & 12.0 & 21.6 & 11.2 & \phantom{0}1.6 & 13.6 & 13.6 & 12.8 & 11.2 & 16.0 & 13.6 & 14.4 & 12.1 & 11.6 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT & 12.8 & \phantom{0}3.2 & \phantom{0}8.8 & \phantom{0}3.2 & \phantom{0}5.6 & 12.8 & 12.8 & 10.4 & 10.4 & 22.4 & 10.2 & \phantom{0}0.8 & \phantom{0}8.8 & \phantom{0}6.4 & 12.8 & 12.0 & 12.8 & 12.0 & 12.8 & \phantom{0}9.8 & 10.0 \\
\hspace{2mm}+ Vanilla GRPO & 11.2 & \textbf{16.8} & \textbf{13.6} & \phantom{0}5.6 & 11.2 & 15.2 & 14.4 & 16.0 & \textbf{18.4} & 16.8 & \textbf{13.9} & \textbf{\phantom{0}9.6} & \textbf{16.0} & 12.0 & 12.8 & \phantom{0}9.6 & 12.8 & 16.0 & 10.4 & 12.4 & 13.2 \\
\hspace{2mm}+ LC-GRPO & 12.0 & \phantom{0}7.2 & 11.2 & \textbf{\phantom{0}6.4} & \textbf{15.2} & 14.4 & 13.6 & \textbf{21.6} & 14.4 & 19.2 & 13.5 & \phantom{0}4.8 & 14.4 & 14.4 & 13.6 & 15.2 & 15.2 & 14.4 & 16.8 & 13.6 & 13.6 \\
\hspace{2mm}+ M-Thinker & \textbf{14.2} & \phantom{0}6.2 & 11.8 & \phantom{0}3.8 & 10.2 & \textbf{17.8} & 13.0 & \phantom{0}9.8 & 13.4 & 19.6 & 12.0 & \phantom{0}4.0 & 10.4 & 15.6 & 15.8 & 13.8 & 11.2 & 13.4 & 12.6 & 12.1 & 12.0 \\
\hspace{2mm}+ mGRPO & 10.2 & \phantom{0}6.2 & 10.2 & \phantom{0}3.0 & 13.8 & 15.8 & \textbf{15.0} & 15.2 & 14.2 & \textbf{23.0} & 12.7 & \phantom{0}4.8 & 12.6 & \phantom{0}9.8 & 13.4 & 14.8 & \phantom{0}9.4 & 10.8 & 13.8 & 11.2 & 12.0 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 10.4 & \phantom{0}7.2 & 12.8 & \phantom{0}4.8 & 13.6 & 17.6 & 14.4 & 17.6 & 17.6 & 20.8 & 13.7 & \phantom{0}8.0 & 12.0 & \textbf{16.0} & \textbf{18.4} & \textbf{16.0} & \textbf{16.0} & \textbf{20.8} & \textbf{16.8} & \textbf{15.5} & \textbf{14.5} \\
\midrule
\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & 14.4 & 16.0 & 19.2 & \phantom{0}8.8 & 16.0 & 24.8 & 23.2 & 24.8 & 24.8 & 32.8 & 20.5 & 12.8 & 20.0 & 20.8 & 22.4 & 22.4 & 22.4 & 21.6 & 23.2 & 20.7 & 20.6 \\
\hspace{2mm}+ LCP & 12.0 & \phantom{0}7.2 & 10.4 & \phantom{0}2.4 & \phantom{0}8.0 & 12.8 & 14.4 & 13.6 & 12.8 & 20.8 & 11.4 & \phantom{0}1.6 & 12.0 & 12.8 & 12.8 & 12.8 & 13.6 & 12.8 & 18.4 & 12.1 & 11.7 \\
\hspace{2mm}+ DIT & 15.2 & 14.4 & 20.8 & \phantom{0}8.8 & 18.4 & 20.0 & 20.8 & 30.4 & 24.0 & 29.6 & 20.2 & 10.4 & 17.6 & 16.0 & 17.6 & 22.4 & 20.0 & 23.2 & 24.0 & 18.9 & 19.6 \\
\hspace{2mm}+ QRT & 15.2 & \phantom{0}8.0 & 16.8 & \phantom{0}8.0 & 20.8 & 24.0 & 22.4 & 26.4 & 24.8 & 26.4 & 19.3 & 11.2 & 24.8 & 20.0 & 21.6 & 20.0 & 20.0 & 23.2 & 20.0 & 20.1 & 19.6 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT & \phantom{0}6.4 & \phantom{0}5.6 & 14.4 & \phantom{0}4.0 & \phantom{0}8.0 & 11.2 & \phantom{0}9.6 & \phantom{0}8.8 & 10.4 & 10.4 & \phantom{0}8.9 & \phantom{0}0.8 & \phantom{0}9.6 & \phantom{0}4.8 & \phantom{0}9.6 & 10.4 & \phantom{0}4.0 & 13.6 & \phantom{0}8.0 & \phantom{0}7.6 & \phantom{0}8.3 \\
\hspace{2mm}+ Vanilla GRPO & 24.0 & \textbf{27.2} & \textbf{27.2} & 18.4 & 22.4 & 28.0 & 28.0 & 28.0 & 27.2 & \textbf{33.6} & 26.4 & 10.4 & \textbf{29.6} & 24.8 & 24.0 & 28.0 & 24.8 & 28.8 & 23.2 & 24.2 & 25.4 \\
\hspace{2mm}+ LC-GRPO & 20.0 & 16.0 & 16.8 & 20.8 & 27.2 & 24.8 & 30.4 & 30.4 & 24.8 & 32.8 & 24.4 & 12.8 & 25.6 & 22.4 & 24.8 & 24.0 & 28.0 & 25.6 & 30.4 & 24.2 & 24.3 \\
\hspace{2mm}+ M-Thinker & 17.8 & 10.2 & 15.8 & 16.6 & 17.0 & 26.6 & 23.6 & 27.6 & 26.4 & 25.8 & 20.7 & 16.4 & 20.0 & 16.4 & 20.2 & 24.6 & 22.2 & 24.4 & 26.2 & 21.3 & 21.0 \\
\hspace{2mm}+ mGRPO & \textbf{31.2} & 22.4 & 22.4 & \textbf{21.6} & 23.2 & \textbf{31.2} & 25.6 & 24.8 & 26.4 & 29.6 & 25.8 & \textbf{20.0} & 26.4 & 20.8 & 23.2 & 27.2 & 24.0 & 28.0 & 26.4 & 24.5 & 25.2 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 25.6 & 22.4 & 24.0 & \phantom{0}8.8 & \textbf{29.6} & 30.4 & \textbf{33.6} & \textbf{33.6} & \textbf{29.6} & 33.6 & \textbf{27.1} & 18.4 & 28.8 & \textbf{28.8} & \textbf{29.6} & \textbf{36.0} & \textbf{31.2} & \textbf{29.6} & \textbf{31.2} & \textbf{29.2} & \textbf{28.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{9}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-21}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Ms} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule
\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & 60.8 & 33.6 & 52.8 & \phantom{0}5.6 & 55.2 & 73.6 & 61.6 & 73.6 & 68.8 & 87.2 & 57.3 & \phantom{0}8.0 & 61.6 & 60.0 & 66.4 & 69.6 & 68.0 & 74.4 & 74.4 & 60.3 & 58.6 \\
\hspace{2mm}+ LCP & 56.8 & 35.2 & 51.2 & \phantom{0}6.4 & 51.2 & 71.2 & 62.4 & 64.8 & 68.0 & 84.0 & 55.1 & \phantom{0}8.8 & 52.8 & 60.8 & 67.2 & 72.8 & 68.0 & 70.4 & 75.2 & 59.5 & 57.1 \\
\hspace{2mm}+ DIT & 52.8 & 33.6 & 52.8 & \phantom{0}6.4 & 55.2 & 71.2 & 61.6 & 70.4 & 76.0 & 87.2 & 56.7 & \phantom{0}6.4 & 58.4 & 60.0 & 69.6 & 72.0 & 68.0 & \textbf{78.4} & 72.0 & 60.6 & 58.4 \\
\hspace{2mm}+ QRT & \textbf{68.8} & 32.0 & 51.2 & \phantom{0}5.6 & 53.6 & 70.4 & 57.6 & 65.6 & 71.2 & 87.2 & 56.3 & 10.4 & 59.2 & 64.8 & 68.8 & 73.6 & 70.4 & 70.4 & 77.6 & 61.9 & 58.8 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT & 54.4 & 39.2 & 56.0 & \phantom{0}3.2 & 48.8 & \textbf{75.2} & 60.8 & 68.8 & 72.0 & 84.8 & 56.3 & \phantom{0}7.2 & 55.2 & 64.8 & 62.4 & 71.2 & 66.4 & 74.4 & 76.0 & 59.7 & 57.8 \\
\hspace{2mm}+ Vanilla GRPO & 65.6 & \textbf{47.2} & 59.2 & \textbf{11.2} & 56.8 & 74.4 & 64.0 & 74.4 & 74.4 & 86.4 & 61.4 & \phantom{0}5.6 & 59.2 & 62.4 & \textbf{72.0} & 73.6 & \textbf{73.6} & 75.2 & \textbf{79.2} & 62.6 & 61.9 \\
\hspace{2mm}+ LC-GRPO & 66.4 & 45.6 & \textbf{65.6} & \phantom{0}9.6 & 56.8 & 71.2 & 64.0 & 68.8 & 73.6 & 84.0 & 60.6 & \phantom{0}7.2 & \textbf{64.0} & 63.2 & 65.6 & 68.8 & 72.0 & 76.8 & 73.6 & 61.4 & 60.9 \\
\hspace{2mm}+ M-Thinker & 55.6 & 36.4 & 54.6 & \phantom{0}4.8 & 57.4 & 74.0 & 61.2 & 69.0 & 74.4 & 85.6 & 57.3 & \phantom{0}8.8 & 61.2 & 63.4 & 66.6 & 74.8 & 68.6 & 71.8 & 74.4 & 61.2 & 59.0 \\
\hspace{2mm}+ mGRPO & 59.4 & 44.4 & 57.8 & \phantom{0}6.8 & 58.0 & 71.8 & 65.6 & 73.6 & 72.2 & 85.0 & 59.5 & 10.2 & 58.4 & 59.2 & 71.2 & 73.8 & 68.2 & 72.8 & 72.2 & 60.8 & 60.0 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 61.6 & 45.6 & 62.4 & \phantom{0}8.8 & \textbf{60.8} & 74.4 & \textbf{74.4} & \textbf{75.2} & \textbf{75.2} & \textbf{87.2} & \textbf{62.6} & \textbf{10.4} & 62.4 & \textbf{64.8} & 69.6 & \textbf{77.6} & 71.2 & 72.0 & 76.8 & \textbf{63.1} & \textbf{62.8} \\
\midrule
\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & 81.6 & 64.8 & 75.2 & 16.0 & 68.8 & 77.6 & 77.6 & 82.4 & 84.0 & 88.8 & 71.7 & 28.8 & 74.4 & 78.4 & 83.2 & 83.2 & 84.0 & 82.4 & 86.4 & 75.1 & 73.2 \\
\hspace{2mm}+ LCP & 58.4 & 36.8 & 56.0 & \phantom{0}4.8 & 52.0 & 70.4 & 60.0 & 70.4 & 74.4 & 84.8 & 56.8 & 11.2 & 60.0 & 63.2 & 64.0 & 68.8 & 67.2 & 74.4 & 76.0 & 60.6 & 58.5 \\
\hspace{2mm}+ DIT & 80.8 & 62.4 & 75.2 & 16.0 & 72.0 & 76.8 & 78.4 & 77.6 & 83.2 & 91.2 & 71.4 & 33.6 & 71.2 & 76.8 & 79.2 & 85.6 & 79.2 & 79.2 & 84.0 & 74.2 & 72.6 \\
\hspace{2mm}+ QRT & \textbf{88.0} & 63.2 & 78.4 & 18.4 & 70.4 & 80.0 & 76.0 & 79.2 & 84.0 & 92.0 & 73.0 & 35.2 & 73.6 & 76.8 & 77.6 & 80.8 & 82.4 & 80.8 & 86.4 & 74.2 & 73.5 \\
\cdashline{1-22}
\hspace{2mm}+ M-SFT & 35.2 & 38.4 & 55.2 & \phantom{0}4.8 & 33.6 & 30.4 & 26.4 & 37.6 & 35.2 & 61.6 & 35.8 & 10.4 & 57.6 & 34.4 & 65.6 & 72.8 & 39.2 & 59.2 & 38.4 & 47.2 & 40.9 \\
\hspace{2mm}+ Vanilla GRPO & 84.8 & 69.6 & 76.0 & 15.2 & 69.6 & \textbf{85.6} & 81.6 & 83.2 & 85.6 & 91.2 & 74.2 & 31.2 & 78.4 & 80.8 & 81.6 & 83.2 & 80.8 & 86.4 & \textbf{91.2} & 76.7 & 75.3 \\
\hspace{2mm}+ LC-GRPO & 79.2 & 68.0 & 76.8 & 19.2 & 74.4 & 83.2 & 78.4 & 82.4 & 87.2 & 92.8 & 74.2 & 36.0 & 76.0 & 80.8 & 83.2 & 83.2 & 84.0 & 85.6 & 86.4 & 76.9 & 75.4 \\
\hspace{2mm}+ M-Thinker & 82.2 & 64.8 & 71.6 & 18.2 & 69.8 & 76.0 & 72.8 & 76.6 & 81.4 & 90.4 & 70.4 & 31.8 & 76.2 & 75.4 & 71.0 & 82.6 & 78.4 & 77.2 & 80.2 & 71.6 & 70.9 \\
\hspace{2mm}+ mGRPO & 87.2 & \textbf{76.0} & \textbf{80.8} & \textbf{36.0} & \textbf{78.4} & 83.2 & \textbf{82.4} & \textbf{86.4} & 87.2 & \textbf{94.4} & \textbf{79.2} & \textbf{44.8} & \textbf{80.0} & 84.0 & \textbf{85.6} & \textbf{88.8} & \textbf{85.6} & \textbf{88.0} & 88.8 & \textbf{80.7} & \textbf{79.9} \\
\headercolorSLAM
\hspace{2mm}+ \ours & 79.2 & 68.0 & 74.4 & 17.6 & 72.0 & 82.4 & 76.8 & 84.8 & \textbf{88.0} & 92.0 & 73.5 & 34.4 & 77.6 & \textbf{84.0} & 83.2 & 84.0 & 83.2 & 84.0 & 88.0 & 77.3 & 75.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{8}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-20}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & 3.2 & 2.4 & 2.4 & 0.8 & 5.6 & \phantom{0}3.2 & \phantom{0}3.2 & 4.8 & \phantom{0}2.4 & 1.6 & 3.0 & 0.0 & 2.4 & 4.8 & \phantom{0}4.0 & \phantom{0}4.0 & \textbf{8.0} & \phantom{0}5.6 & 4.1 & 3.4 \\
\hspace{2mm}+ LCP & 3.2 & 0.8 & 4.8 & 3.2 & 2.4 & \phantom{0}5.6 & \phantom{0}4.8 & 2.4 & \phantom{0}1.6 & \textbf{6.4} & 3.5 & 2.4 & 4.0 & 4.0 & \phantom{0}4.0 & \phantom{0}4.8 & 6.4 & \phantom{0}2.4 & 4.0 & 3.7 \\
\hspace{2mm}+ DIT & 3.2 & 4.0 & 2.4 & \textbf{3.2} & 1.6 & \phantom{0}4.8 & \textbf{\phantom{0}6.4} & 4.8 & \phantom{0}4.8 & 4.0 & 3.9 & 0.0 & 4.0 & 2.4 & \phantom{0}1.6 & \phantom{0}4.0 & 4.8 & \phantom{0}4.0 & 3.0 & 3.5 \\
\hspace{2mm}+ QRT & \textbf{6.4} & 1.6 & 2.4 & 0.8 & 4.8 & \phantom{0}1.6 & \phantom{0}5.6 & 4.8 & \textbf{\phantom{0}6.4} & 4.0 & 3.8 & 0.8 & 0.8 & 6.4 & \textbf{\phantom{0}6.4} & \phantom{0}4.8 & 3.2 & \phantom{0}3.2 & 3.7 & 3.8 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & 1.6 & 2.4 & 1.6 & 0.8 & 1.6 & \phantom{0}3.2 & \phantom{0}0.8 & 1.6 & \phantom{0}4.0 & 4.0 & 2.2 & 0.0 & 1.6 & 0.8 & \phantom{0}1.6 & \phantom{0}0.0 & 1.6 & \phantom{0}1.6 & 1.0 & 1.7 \\
\hspace{2mm}+ Vanilla GRPO & 4.0 & 0.0 & 2.4 & 0.0 & 4.0 & \phantom{0}5.6 & \phantom{0}3.2 & 4.8 & \phantom{0}3.2 & 4.8 & 3.2 & 1.6 & \textbf{4.8} & 4.0 & \phantom{0}0.8 & \textbf{\phantom{0}7.2} & 4.0 & \textbf{\phantom{0}5.6} & 4.0 & 3.5 \\
\hspace{2mm}+ LC-GRPO & 5.6 & 3.2 & 4.8 & 2.4 & 4.8 & \phantom{0}6.4 & \phantom{0}3.2 & 4.8 & \phantom{0}3.2 & 4.0 & 4.2 & 2.4 & 1.6 & 4.0 & \phantom{0}4.8 & \phantom{0}6.4 & 4.8 & \phantom{0}3.2 & 3.9 & 4.1 \\
\hspace{2mm}+ M-Thinker & 4.8 & 1.6 & 1.6 & 2.4 & 3.2 & \phantom{0}3.2 & \phantom{0}5.6 & 2.4 & \phantom{0}4.0 & 4.8 & 3.4 & 0.8 & 3.2 & 4.0 & \phantom{0}4.0 & \phantom{0}1.6 & 4.8 & \phantom{0}3.2 & 3.1 & 3.2 \\
\hspace{2mm}+ mGRPO & 4.6 & 1.8 & \textbf{5.2} & 1.2 & 1.8 & \phantom{0}3.2 & \phantom{0}5.2 & \textbf{6.6} & \phantom{0}3.0 & 5.0 & 3.8 & 2.4 & 2.2 & 1.8 & \phantom{0}3.0 & \phantom{0}2.8 & 1.2 & \phantom{0}4.6 & 2.6 & 3.3 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 4.0 & \textbf{4.8} & 4.8 & 2.4 & \textbf{5.6} & \textbf{\phantom{0}9.6} & \phantom{0}4.8 & 4.0 & \phantom{0}5.6 & 4.8 & \textbf{5.0} & \textbf{3.2} & 4.0 & \textbf{7.2} & \phantom{0}4.0 & \phantom{0}3.2 & 5.6 & \phantom{0}4.0 & \textbf{4.5} & \textbf{4.8} \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & 5.6 & 6.4 & 5.6 & 0.8 & 7.2 & 10.4 & 10.4 & 8.0 & \phantom{0}5.6 & \textbf{8.8} & 6.8 & 2.4 & 6.4 & 8.0 & \phantom{0}5.6 & \phantom{0}1.6 & 5.6 & \phantom{0}8.0 & 4.7 & 6.3 \\
\hspace{2mm}+ LCP & 5.6 & 1.6 & 3.2 & 0.8 & 4.8 & \phantom{0}1.6 & \phantom{0}4.0 & 3.2 & \phantom{0}5.6 & 7.2 & 3.8 & 0.0 & 3.2 & 3.2 & \phantom{0}3.2 & \phantom{0}1.6 & 5.6 & \phantom{0}3.2 & 2.9 & 3.4 \\
\hspace{2mm}+ DIT & 6.4 & 5.6 & 4.8 & 0.8 & 8.0 & \phantom{0}8.8 & \phantom{0}5.6 & 7.2 & \phantom{0}8.8 & 7.2 & 6.3 & 4.0 & 4.8 & 4.8 & 10.4 & \phantom{0}5.6 & 6.4 & \phantom{0}6.4 & 6.1 & 6.2 \\
\hspace{2mm}+ QRT & 4.0 & \textbf{8.0} & 5.6 & \textbf{4.8} & \textbf{8.0} & \phantom{0}8.0 & \phantom{0}8.8 & \textbf{9.6} & \phantom{0}8.0 & 8.0 & 7.3 & \textbf{5.6} & 4.0 & 6.4 & \phantom{0}5.6 & \phantom{0}6.4 & 8.8 & \phantom{0}8.8 & 6.5 & 7.0 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & 0.8 & 0.8 & 1.6 & 0.0 & 0.8 & \phantom{0}0.8 & \phantom{0}0.0 & 0.8 & \phantom{0}0.8 & 0.0 & 0.6 & 0.8 & 0.8 & 0.8 & \phantom{0}0.0 & \phantom{0}1.6 & 0.8 & \phantom{0}1.6 & 0.9 & 0.8 \\
\hspace{2mm}+ Vanilla GRPO & 4.8 & 0.0 & 0.0 & 0.0 & 5.6 & \textbf{10.4} & \phantom{0}8.0 & 7.2 & \phantom{0}6.4 & 7.2 & 5.0 & 0.0 & 5.6 & 8.0 & \phantom{0}6.4 & \phantom{0}5.6 & 8.0 & \phantom{0}8.0 & 5.9 & 5.4 \\
\hspace{2mm}+ LC-GRPO & 8.0 & 1.6 & 3.2 & 1.6 & 5.6 & \phantom{0}7.2 & \phantom{0}9.6 & 8.8 & 12.0 & 8.0 & 6.6 & 1.6 & 4.0 & 8.0 & \phantom{0}8.8 & \phantom{0}4.8 & 8.8 & \textbf{11.2} & 6.7 & 6.6 \\
\hspace{2mm}+ M-Thinker & 6.8 & 3.2 & 4.4 & 0.0 & 6.4 & \phantom{0}5.6 & \phantom{0}7.2 & 7.0 & \phantom{0}7.4 & 6.0 & 5.4 & 3.8 & 4.0 & 5.2 & \phantom{0}7.2 & \phantom{0}5.8 & 6.4 & \phantom{0}7.8 & 5.7 & 5.5 \\
\hspace{2mm}+ mGRPO & 7.2 & 3.2 & 3.2 & 0.0 & 4.0 & \phantom{0}6.4 & \phantom{0}6.4 & 6.4 & \phantom{0}8.8 & 5.6 & 5.1 & 3.2 & 4.0 & 5.6 & \phantom{0}5.6 & \phantom{0}6.4 & 8.0 & \phantom{0}8.0 & 5.8 & 5.4 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{8.0} & 4.0 & \textbf{6.4} & 1.6 & 7.2 & \phantom{0}9.6 & \textbf{11.2} & 8.0 & \textbf{12.0} & 8.0 & \textbf{7.6} & 3.2 & \textbf{6.4} & \textbf{9.6} & \textbf{12.0} & \textbf{10.4} & \textbf{9.6} & 10.4 & \textbf{8.8} & \textbf{8.1} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{8}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-20}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & \phantom{0}3.2 & 0.8 & \phantom{0}4.8 & 0.8 & \phantom{0}4.0 & 3.2 & \phantom{0}6.4 & \phantom{0}3.2 & \phantom{0}5.6 & \phantom{0}8.0 & \phantom{0}4.0 & 0.8 & \phantom{0}6.4 & \phantom{0}4.8 & \phantom{0}4.0 & 4.8 & \phantom{0}2.4 & \phantom{0}4.8 & \phantom{0}4.0 & \phantom{0}4.0 \\
\hspace{2mm}+ LCP & \phantom{0}3.2 & 1.6 & \phantom{0}4.8 & 2.4 & \phantom{0}4.0 & 5.6 & \phantom{0}6.4 & \phantom{0}7.2 & \phantom{0}5.6 & \phantom{0}8.0 & \phantom{0}4.9 & 0.8 & \phantom{0}2.4 & \phantom{0}3.2 & \phantom{0}4.0 & 4.8 & \phantom{0}3.2 & \phantom{0}6.4 & \phantom{0}3.5 & \phantom{0}4.3 \\
\hspace{2mm}+ DIT & \phantom{0}4.0 & 0.0 & \phantom{0}1.6 & \textbf{2.4} & \phantom{0}6.4 & 4.8 & \phantom{0}8.8 & \phantom{0}4.0 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}4.1 & 0.8 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}8.8 & 4.0 & \phantom{0}5.6 & \phantom{0}5.6 & \phantom{0}4.8 & \phantom{0}4.4 \\
\hspace{2mm}+ QRT & \phantom{0}4.0 & 0.0 & \phantom{0}1.6 & 0.8 & \textbf{\phantom{0}7.2} & 1.6 & \phantom{0}4.0 & \textbf{\phantom{0}7.2} & \phantom{0}4.0 & \phantom{0}7.2 & \phantom{0}3.8 & 0.8 & \phantom{0}4.8 & \phantom{0}6.4 & \phantom{0}3.2 & 4.0 & \phantom{0}5.6 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}3.9 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & \phantom{0}0.8 & 0.8 & \phantom{0}3.2 & 0.8 & \phantom{0}1.6 & 3.2 & \phantom{0}1.6 & \phantom{0}1.6 & \phantom{0}3.2 & \phantom{0}1.6 & \phantom{0}1.8 & 0.8 & \phantom{0}2.4 & \phantom{0}2.4 & \phantom{0}1.6 & 0.8 & \phantom{0}1.6 & \phantom{0}3.2 & \phantom{0}1.8 & \phantom{0}1.8 \\
\hspace{2mm}+ Vanilla GRPO & \phantom{0}4.0 & 0.0 & \phantom{0}4.0 & 0.8 & \phantom{0}4.0 & 6.4 & \textbf{\phantom{0}9.6} & \phantom{0}5.6 & \phantom{0}5.6 & \phantom{0}8.0 & \phantom{0}4.8 & 4.0 & \phantom{0}1.6 & \phantom{0}4.0 & \phantom{0}4.8 & 6.4 & \phantom{0}3.2 & \phantom{0}7.2 & \phantom{0}4.5 & \phantom{0}4.7 \\
\hspace{2mm}+ LC-GRPO & \phantom{0}3.2 & 3.2 & \phantom{0}8.0 & 0.8 & \phantom{0}4.8 & 6.4 & \phantom{0}8.0 & \phantom{0}6.4 & \phantom{0}6.4 & \phantom{0}8.0 & \textbf{\phantom{0}5.5} & 2.4 & \phantom{0}5.6 & \textbf{\phantom{0}8.0} & \phantom{0}6.4 & 6.4 & \textbf{\phantom{0}7.2} & \textbf{\phantom{0}8.0} & \textbf{\phantom{0}6.3} & \textbf{\phantom{0}5.8} \\
\hspace{2mm}+ M-Thinker & \phantom{0}4.8 & 2.4 & \phantom{0}2.4 & 0.8 & \phantom{0}4.0 & 3.2 & \phantom{0}4.0 & \phantom{0}4.0 & \textbf{\phantom{0}7.2} & \phantom{0}4.8 & \phantom{0}3.8 & 0.0 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}3.2 & 1.6 & \phantom{0}3.2 & \phantom{0}3.2 & \phantom{0}2.6 & \phantom{0}3.3 \\
\hspace{2mm}+ mGRPO & \phantom{0}4.2 & \textbf{3.8} & \phantom{0}2.8 & 0.0 & \phantom{0}6.2 & 4.2 & \phantom{0}3.2 & \phantom{0}5.4 & \phantom{0}3.0 & \phantom{0}5.0 & \phantom{0}3.8 & 1.8 & \phantom{0}4.8 & \phantom{0}4.2 & \phantom{0}6.8 & 2.8 & \phantom{0}5.6 & \phantom{0}4.0 & \phantom{0}4.3 & \phantom{0}4.0 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{\phantom{0}4.8} & 3.2 & \textbf{\phantom{0}8.8} & 0.8 & \phantom{0}4.0 & \textbf{8.0} & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}4.8 & \textbf{\phantom{0}8.0} & \phantom{0}5.4 & \textbf{4.0} & \textbf{\phantom{0}6.4} & \phantom{0}4.8 & \textbf{\phantom{0}8.8} & \textbf{7.2} & \phantom{0}6.4 & \phantom{0}5.6 & \phantom{0}6.2 & \phantom{0}5.7 \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & \phantom{0}8.0 & 7.2 & \phantom{0}8.0 & 1.6 & \textbf{12.0} & 8.8 & \phantom{0}6.4 & \phantom{0}8.0 & 11.2 & \phantom{0}8.8 & \phantom{0}8.0 & 4.8 & \phantom{0}5.6 & \phantom{0}6.4 & \phantom{0}7.2 & 4.8 & \phantom{0}9.6 & \phantom{0}8.0 & \phantom{0}6.6 & \phantom{0}7.4 \\
\hspace{2mm}+ LCP & \phantom{0}2.4 & 3.2 & \phantom{0}5.6 & 0.8 & \phantom{0}4.8 & 2.4 & \phantom{0}3.2 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}7.2 & \phantom{0}3.8 & 0.0 & \phantom{0}8.0 & \phantom{0}5.6 & \phantom{0}8.0 & 3.2 & \phantom{0}4.0 & \phantom{0}5.6 & \phantom{0}4.9 & \phantom{0}4.3 \\
\hspace{2mm}+ DIT & \phantom{0}6.4 & 6.4 & \phantom{0}5.6 & 1.6 & \phantom{0}6.4 & 9.6 & \phantom{0}9.6 & 13.6 & \phantom{0}8.8 & 10.4 & \phantom{0}7.8 & 3.2 & \phantom{0}7.2 & \phantom{0}6.4 & \phantom{0}9.6 & 9.6 & 10.4 & \phantom{0}8.0 & \phantom{0}7.8 & \phantom{0}7.8 \\
\hspace{2mm}+ QRT & \phantom{0}8.8 & \textbf{7.2} & \phantom{0}6.4 & 0.0 & 10.4 & 7.2 & \phantom{0}8.0 & \phantom{0}8.0 & \phantom{0}7.2 & \textbf{13.6} & \phantom{0}7.7 & 3.2 & \phantom{0}4.8 & \phantom{0}9.6 & \phantom{0}9.6 & 8.0 & \phantom{0}7.2 & 12.8 & \phantom{0}7.9 & \phantom{0}7.8 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & \phantom{0}2.4 & 0.0 & \phantom{0}0.8 & 1.6 & \phantom{0}4.0 & 0.8 & \phantom{0}4.0 & \phantom{0}4.0 & \phantom{0}3.2 & \phantom{0}2.4 & \phantom{0}2.3 & 0.8 & \phantom{0}0.0 & \phantom{0}1.6 & \phantom{0}3.2 & 0.0 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}1.8 & \phantom{0}2.1 \\
\hspace{2mm}+ Vanilla GRPO & \phantom{0}9.6 & 0.0 & \phantom{0}0.0 & 0.8 & \phantom{0}9.6 & 8.0 & \textbf{12.0} & 10.4 & 11.2 & 11.2 & \phantom{0}7.3 & 3.2 & \phantom{0}8.0 & 11.2 & 11.2 & 9.6 & 10.4 & 10.4 & \phantom{0}9.1 & \phantom{0}8.0 \\
\hspace{2mm}+ LC-GRPO & \phantom{0}8.0 & 5.6 & \phantom{0}8.0 & 0.0 & \phantom{0}8.0 & 8.0 & 10.4 & 10.4 & 11.2 & 10.4 & \phantom{0}8.0 & 4.0 & 10.4 & \textbf{12.8} & 12.0 & \textbf{9.6} & \textbf{12.8} & 11.2 & \textbf{10.4} & \phantom{0}9.0 \\
\hspace{2mm}+ M-Thinker & \phantom{0}8.0 & 5.2 & \phantom{0}5.4 & 3.2 & \phantom{0}5.4 & 5.6 & \phantom{0}6.6 & 10.4 & \phantom{0}6.6 & \phantom{0}8.0 & \phantom{0}6.4 & \textbf{5.4} & \phantom{0}5.6 & \phantom{0}8.0 & \phantom{0}7.2 & 8.0 & \phantom{0}8.0 & 10.2 & \phantom{0}7.5 & \phantom{0}6.9 \\
\hspace{2mm}+ mGRPO & \phantom{0}9.6 & 5.6 & \phantom{0}8.0 & 1.6 & 10.4 & 8.8 & \phantom{0}7.2 & 12.0 & 10.4 & \phantom{0}8.8 & \phantom{0}8.2 & 3.2 & \phantom{0}8.8 & \phantom{0}8.0 & 13.6 & 4.0 & \phantom{0}9.6 & 12.0 & \phantom{0}8.5 & \phantom{0}8.3 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{10.4} & 6.4 & \textbf{13.6} & \textbf{3.2} & 10.4 & \textbf{9.6} & \phantom{0}8.8 & \textbf{13.6} & \textbf{12.8} & 11.2 & \textbf{10.0} & 4.0 & \textbf{13.6} & \phantom{0}9.6 & \textbf{13.6} & 8.0 & 10.4 & \textbf{12.8} & 10.3 & \textbf{10.1} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{8}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-20}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & 12.8 & \phantom{0}5.6 & 10.4 & 2.4 & \phantom{0}5.6 & 12.8 & 13.6 & \phantom{0}9.6 & 11.2 & 19.2 & 10.3 & \phantom{0}1.6 & \phantom{0}9.6 & 12.0 & 12.8 & 12.8 & 14.4 & 15.2 & 11.2 & 10.7 \\
\hspace{2mm}+ LCP & \textbf{13.6} & \phantom{0}3.2 & \phantom{0}8.8 & 4.8 & \phantom{0}8.0 & 13.6 & 11.2 & 13.6 & 15.2 & 22.4 & 11.4 & \phantom{0}2.4 & \phantom{0}8.0 & 12.8 & 11.2 & 10.4 & 16.0 & 14.4 & 10.7 & 11.2 \\
\hspace{2mm}+ DIT & \phantom{0}9.6 & \phantom{0}7.2 & \phantom{0}8.8 & 2.4 & \phantom{0}8.8 & 12.0 & 13.6 & 12.0 & 12.8 & 18.4 & 10.6 & \phantom{0}2.4 & \phantom{0}8.0 & 12.0 & 12.0 & 11.2 & \phantom{0}8.8 & 13.6 & \phantom{0}9.7 & 10.2 \\
\hspace{2mm}+ QRT & 12.8 & \phantom{0}1.6 & \phantom{0}9.6 & 4.0 & \phantom{0}8.8 & 12.8 & 12.8 & 16.0 & 12.0 & 21.6 & 11.2 & \phantom{0}1.6 & 13.6 & 12.8 & 11.2 & 16.0 & 13.6 & 14.4 & 11.9 & 11.5 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & \phantom{0}0.8 & \phantom{0}3.2 & \phantom{0}3.2 & 1.6 & \phantom{0}4.8 & \phantom{0}4.0 & \phantom{0}4.8 & \phantom{0}2.4 & \phantom{0}6.4 & \phantom{0}3.2 & \phantom{0}3.4 & \phantom{0}0.8 & \phantom{0}1.6 & \phantom{0}6.4 & \phantom{0}2.4 & \phantom{0}1.6 & \phantom{0}4.0 & \phantom{0}6.4 & \phantom{0}3.3 & \phantom{0}3.4 \\
\hspace{2mm}+ Vanilla GRPO & 11.2 & \phantom{0}0.8 & \textbf{13.6} & 4.8 & 11.2 & 14.4 & 13.6 & 16.0 & \textbf{18.4} & 16.8 & 12.1 & \phantom{0}2.4 & 12.0 & 12.8 & \phantom{0}9.6 & 12.8 & 16.0 & 10.4 & 10.9 & 11.6 \\
\hspace{2mm}+ LC-GRPO & 12.0 & \phantom{0}7.2 & 10.4 & \textbf{6.4} & \textbf{15.2} & 14.4 & 13.6 & \textbf{21.6} & 14.4 & 19.2 & 13.4 & \phantom{0}4.8 & \textbf{14.4} & 13.6 & 15.2 & 15.2 & 14.4 & 16.0 & 13.4 & 13.4 \\
\hspace{2mm}+ M-Thinker & 11.2 & \phantom{0}6.4 & \phantom{0}7.2 & 3.2 & 10.4 & 13.6 & 11.2 & 10.4 & 14.4 & 21.6 & 11.0 & \phantom{0}2.4 & \phantom{0}9.6 & 12.8 & 13.6 & 13.6 & 13.6 & 12.8 & 11.2 & 11.1 \\
\hspace{2mm}+ mGRPO & \phantom{0}9.6 & \phantom{0}6.2 & 10.2 & 1.6 & \phantom{0}8.0 & 12.8 & \textbf{15.0} & 15.2 & 13.6 & \textbf{23.0} & 11.5 & \phantom{0}4.8 & 11.2 & 13.4 & 13.6 & \phantom{0}9.4 & 10.8 & 13.8 & 11.0 & 11.3 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 10.4 & \textbf{\phantom{0}7.2} & 12.8 & 4.8 & 13.6 & \textbf{16.0} & 14.4 & 17.6 & 17.6 & 20.8 & \textbf{13.5} & \textbf{\phantom{0}8.0} & 12.0 & \textbf{18.4} & \textbf{16.0} & \textbf{16.0} & \textbf{20.8} & \textbf{16.8} & \textbf{15.4} & \textbf{14.3} \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & 12.8 & 16.0 & 19.2 & 2.4 & 16.0 & 23.2 & 21.6 & 24.8 & 24.8 & 32.8 & 19.4 & 12.8 & 20.0 & 21.6 & 22.4 & 14.4 & 20.0 & 22.4 & 19.1 & 19.3 \\
\hspace{2mm}+ LCP & 11.2 & \phantom{0}7.2 & 10.4 & 2.4 & \phantom{0}6.4 & 12.0 & 14.4 & 13.6 & 12.8 & 20.8 & 11.1 & \phantom{0}1.6 & 12.0 & 12.8 & 12.8 & 13.6 & 12.8 & 18.4 & 12.0 & 11.5 \\
\hspace{2mm}+ DIT & 13.6 & 14.4 & 20.8 & 6.4 & 18.4 & 17.6 & 20.8 & 30.4 & 23.2 & 29.6 & 19.5 & 10.4 & 17.6 & 17.6 & 22.4 & 20.0 & 23.2 & 24.0 & 19.3 & 19.4 \\
\hspace{2mm}+ QRT & 14.4 & \phantom{0}8.0 & 16.0 & 8.0 & 20.8 & 22.4 & 22.4 & 26.4 & 24.8 & 26.4 & 19.0 & 11.2 & 24.0 & 21.6 & 20.0 & 20.0 & 23.2 & 20.0 & 20.0 & 19.4 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & 10.4 & \phantom{0}4.0 & 14.4 & 4.0 & \phantom{0}8.0 & \phantom{0}8.0 & \phantom{0}9.6 & \phantom{0}6.4 & 12.8 & 10.4 & \phantom{0}8.8 & \phantom{0}0.8 & \phantom{0}5.6 & \phantom{0}9.6 & 10.4 & \phantom{0}4.0 & 13.6 & \phantom{0}8.8 & \phantom{0}7.5 & \phantom{0}8.3 \\
\hspace{2mm}+ Vanilla GRPO & 22.4 & \phantom{0}3.2 & \phantom{0}6.4 & 6.4 & 21.6 & 26.4 & 28.0 & 28.0 & 24.0 & 33.6 & 20.0 & \phantom{0}9.6 & 22.4 & 23.2 & 28.0 & 24.0 & 27.2 & 23.2 & 22.5 & 21.0 \\
\hspace{2mm}+ LC-GRPO & 20.0 & 16.0 & 16.8 & 4.8 & 27.2 & 22.4 & 30.4 & 30.4 & 24.8 & 32.8 & 22.6 & 12.8 & 24.8 & 24.8 & 24.0 & 28.0 & 25.6 & 30.4 & 24.3 & 23.3 \\
\hspace{2mm}+ M-Thinker & 17.8 & 10.2 & \phantom{0}3.6 & 8.0 & 16.4 & 24.0 & 20.8 & 24.0 & 26.4 & 22.4 & 17.4 & 16.4 & 16.0 & 20.2 & 22.4 & 22.2 & 24.4 & 24.8 & 20.9 & 18.8 \\
\hspace{2mm}+ mGRPO & 22.4 & 22.4 & 22.4 & \textbf{9.6} & 23.2 & 24.0 & 25.6 & 24.8 & 26.4 & 29.6 & 23.0 & 18.4 & 26.4 & 23.2 & 27.2 & 24.0 & 28.0 & 26.4 & 24.8 & 23.8 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{25.6} & \textbf{22.4} & \textbf{24.0} & 8.8 & \textbf{29.6} & \textbf{28.0} & \textbf{33.6} & \textbf{33.6} & \textbf{29.6} & \textbf{33.6} & \textbf{26.9} & \textbf{18.4} & \textbf{28.8} & \textbf{29.6} & \textbf{36.0} & \textbf{31.2} & \textbf{29.6} & \textbf{31.2} & \textbf{29.3} & \textbf{27.9} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{11}{c}{\textbf{In-Domain Languages}} & \multicolumn{8}{c}{\textbf{Out-of-Domain Languages}} & \multirow{2}{*}{\textbf{ALL-Avg.}} \\
\cmidrule(lr){2-12} \cmidrule(lr){13-20}
 & \textbf{Ar} & \textbf{Bn} & \textbf{Th} & \textbf{Sw} & \textbf{Ja} & \textbf{Zh} & \textbf{De} & \textbf{Fr} & \textbf{Ru} & \textbf{En} & \textbf{Avg.} & \textbf{Te} & \textbf{Ko} & \textbf{Vi} & \textbf{It} & \textbf{Id} & \textbf{Pt} & \textbf{Es} & \textbf{Avg.} & \\
\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-3B-Instruct}} & 60.0 & 33.6 & 52.8 & \phantom{0}5.6 & 55.2 & 55.2 & 60.0 & 73.6 & 67.2 & 87.2 & 55.0 & \phantom{0}8.0 & 61.6 & 66.4 & 68.8 & 67.2 & 68.0 & 73.6 & 59.1 & 56.7 \\
\hspace{2mm}+ LCP & 56.8 & 35.2 & 51.2 & \phantom{0}6.4 & 51.2 & 58.4 & 62.4 & 63.2 & 66.4 & 84.0 & 53.5 & \phantom{0}8.8 & 52.8 & 67.2 & 72.8 & 68.0 & 68.0 & 75.2 & 59.0 & 55.8 \\
\hspace{2mm}+ DIT & 52.8 & 33.6 & 52.8 & \phantom{0}6.4 & 54.4 & 56.0 & 61.6 & 69.6 & 75.2 & 87.2 & 55.0 & \phantom{0}6.4 & 58.4 & 69.6 & 71.2 & 68.0 & 74.4 & 71.2 & 59.9 & 57.0 \\
\hspace{2mm}+ QRT & \textbf{68.8} & 32.0 & 50.4 & \phantom{0}5.6 & 53.6 & 58.4 & 56.0 & 64.8 & 71.2 & 87.2 & 54.8 & 10.4 & 59.2 & 68.8 & 72.8 & 70.4 & 66.4 & \textbf{77.6} & 60.8 & 57.3 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & 23.2 & 12.8 & 32.8 & \phantom{0}0.8 & 12.0 & 22.4 & 22.4 & 19.2 & 30.4 & 22.4 & 19.8 & \phantom{0}0.8 & 48.8 & 52.0 & 22.4 & 27.2 & 28.0 & 46.4 & 32.2 & 24.9 \\
\hspace{2mm}+ Vanilla GRPO & 65.6 & \phantom{0}4.8 & 59.2 & \textbf{10.4} & 56.8 & 61.6 & 62.4 & 74.4 & 73.6 & 86.4 & 55.5 & \phantom{0}5.6 & 59.2 & \textbf{72.0} & 72.8 & \textbf{73.6} & 72.8 & 79.2 & 62.2 & 58.3 \\
\hspace{2mm}+ LC-GRPO & 66.4 & 45.6 & \textbf{65.6} & \phantom{0}9.6 & 56.8 & 56.8 & 64.0 & 68.0 & 72.8 & 84.0 & 59.0 & \phantom{0}7.2 & \textbf{64.0} & 65.6 & 68.0 & 72.0 & \textbf{76.0} & 73.6 & 60.9 & 59.8 \\
\hspace{2mm}+ M-Thinker & 56.0 & 36.8 & 60.0 & \phantom{0}6.4 & 47.2 & \textbf{65.6} & 61.6 & 68.0 & 70.4 & 87.2 & 55.9 & \phantom{0}5.6 & 56.8 & 65.6 & 68.8 & 66.4 & 68.0 & 74.4 & 57.9 & 56.8 \\
\hspace{2mm}+ mGRPO & 58.4 & 44.4 & 57.8 & \phantom{0}1.6 & 58.0 & 56.0 & 65.6 & 71.2 & 72.2 & 85.0 & 57.0 & 10.2 & 58.4 & 71.2 & 73.8 & 68.2 & 72.8 & 71.2 & 60.8 & 58.6 \\
\headercolorSLAM
\hspace{2mm}+ \ours & 61.6 & \textbf{45.6} & 62.4 & \phantom{0}8.8 & \textbf{60.8} & 61.6 & \textbf{74.4} & \textbf{74.4} & \textbf{74.4} & \textbf{87.2} & \textbf{61.1} & \textbf{10.4} & 62.4 & 69.6 & \textbf{77.6} & 71.2 & 68.8 & 76.0 & \textbf{62.3} & \textbf{61.6} \\

\midrule

\rowcolor{gray!30}
\textit{\textbf{Qwen2.5-7B-Instruct}} & 78.4 & 64.8 & 75.2 & 15.2 & 68.8 & 64.8 & 77.6 & 82.4 & 82.4 & 88.8 & 69.8 & 28.8 & 72.0 & 83.2 & 83.2 & 84.0 & 80.8 & 86.4 & 74.1 & 71.6 \\
\hspace{2mm}+ LCP & 57.6 & 36.8 & 56.0 & \phantom{0}4.8 & 52.0 & 55.2 & 59.2 & 70.4 & 73.6 & 84.8 & 55.0 & 11.2 & 60.0 & 64.0 & 67.2 & 66.4 & 71.2 & 76.0 & 59.4 & 56.8 \\
\hspace{2mm}+ DIT & 77.6 & 62.4 & 74.4 & 16.0 & 72.0 & 61.6 & 78.4 & 76.0 & 83.2 & 91.2 & 69.3 & 33.6 & 71.2 & 79.2 & 85.6 & 79.2 & 76.8 & 84.0 & 72.8 & 70.7 \\
\hspace{2mm}+ QRT & 86.4 & 63.2 & \textbf{78.4} & \textbf{18.4} & 70.4 & 64.0 & 75.2 & 79.2 & 83.2 & 92.0 & 71.0 & 35.2 & 72.8 & 77.6 & 80.8 & 81.6 & 78.4 & 86.4 & 73.3 & 72.0 \\
\cdashline{1-21}
\hspace{2mm}+ M-SFT & 40.0 & 27.2 & 55.2 & \phantom{0}4.8 & 33.6 & 29.6 & 26.4 & 41.6 & 35.2 & 61.6 & 35.5 & 10.4 & 48.8 & 65.6 & 72.8 & 29.6 & 59.2 & 48.8 & 47.9 & 40.6 \\
\hspace{2mm}+ Vanilla GRPO & 75.2 & 61.6 & \phantom{0}8.8 & 15.2 & 69.6 & \textbf{68.8} & \textbf{81.6} & \textbf{83.2} & \textbf{85.6} & 91.2 & 64.1 & 31.2 & 64.0 & 81.6 & 82.4 & 80.0 & 85.6 & \textbf{91.2} & 73.7 & 68.0 \\
\hspace{2mm}+ LC-GRPO & 79.2 & \textbf{68.0} & 76.8 & 14.4 & \textbf{74.4} & 66.4 & 78.4 & 81.6 & 84.8 & 92.8 & \textbf{71.7} & 36.0 & 76.0 & 83.2 & 83.2 & 84.0 & 84.0 & 84.8 & \textbf{75.9} & \textbf{73.4} \\
\hspace{2mm}+ M-Thinker & 82.2 & 64.8 & 71.6 & 18.2 & 69.8 & 66.4 & 72.8 & 76.6 & 81.4 & 90.4 & 69.4 & 31.8 & 76.2 & 71.0 & 82.6 & 78.4 & 74.4 & 80.2 & 70.7 & 69.9 \\
\hspace{2mm}+ mGRPO & 82.4 & 66.4 & 70.4 & 14.6 & 70.4 & 56.0 & 65.6 & 71.2 & 72.2 & 85.0 & 57.0 & 10.2 & 58.4 & 71.2 & 73.8 & \textbf{84.0} & \textbf{88.0} & 71.2 & 60.8 & 58.6 \\
\headercolorSLAM
\hspace{2mm}+ \ours & \textbf{86.4} & 45.6 & 62.4 & \phantom{0}8.8 & 60.8 & 61.6 & 74.4 & 74.4 & 74.4 & \textbf{92.8} & 61.1 & \textbf{36.0} & \textbf{78.4} & \textbf{84.0} & \textbf{85.6} & 71.2 & 68.8 & 76.0 & 62.3 & 61.6 \\

\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c}
\toprule
\multirow{2}{*}{\textbf{Method}}
& \multicolumn{7}{c}{\textbf{XWinograd}} \\
\cmidrule(lr){2-8}
& pt & ru & fr & jp & zh & en & Avg. \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}} 
& 68.8 & 61.6 & 71.1 & 61.5 & 61.3 & 68.4 & 65.4 \\
\hspace{2mm}+ Vanilla GRPO
& 64.6 & 57.7 & 66.3 & 61.7 & 57.1 & 64.2 & 61.9 \\
\hspace{2mm}+ LC-GRPO
& 63.9 & 59.1 & 68.7 & 60.8 & 54.6 & 66.5 & 62.3 \\
\hspace{2mm}+ \ours
& \textbf{79.1} & \textbf{70.8} & \textbf{72.3} & \textbf{72.1} & \textbf{81.0} & \textbf{84.5} & \textbf{76.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c}
\toprule
\multirow{2}{*}{\textbf{Method}}
& \multicolumn{12}{c}{\textbf{XStoryCloze}} \\
\cmidrule(lr){2-13}
& eu & my & sw & te & hi & id & ar & es & ru & zh & en & Avg. \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}}
& 49.8 & 49.6 & 53.0 & 55.9 & 58.8 & 64.3 & 63.6 & 67.2 & 68.5 & 66.2 & 72.5 & 60.9 \\
\hspace{2mm}+ Vanilla GRPO
& 50.2 & 49.2 & 51.0 & 56.3 & 56.6 & 58.1 & 60.6 & 61.2 & 63.4 & 60.4 & 65.9 & 57.5 \\
\hspace{2mm}+ LC-GRPO
& \textbf{52.1} & 49.4 & \textbf{52.5} & \textbf{56.3} & 58.6 & 63.7 & 62.2 & 64.7 & 67.6 & 64.7 & 70.2 & 60.2 \\
\hspace{2mm}+ \ours
& 51.0 & \textbf{50.7} & 52.3 & 56.2 & \textbf{61.5} & \textbf{68.2} & \textbf{64.0} & \textbf{70.9} & \textbf{71.5} & \textbf{71.5} & \textbf{80.9} & \textbf{63.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c}
\toprule
\multirow{2}{*}{\textbf{Method}}
& \multicolumn{12}{c}{\textbf{XCOPA}} \\
\cmidrule(lr){2-13}
& et & ht & qu & sw & ta & id & th & tr & vi & it & zh & Avg. \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}}
& \textbf{53.6} & 50.2 & 50.6 & \textbf{54.0} & 54.2 & 69.2 & 62.6 & 61.4 & 68.8 & 72.2 & 71.2 & 60.7 \\
\hspace{2mm}+ Vanilla GRPO
& 51.2 & 49.6 & 49.6 & 52.6 & \textbf{56.0} & 66.0 & 61.8 & 59.2 & 65.4 & 67.2 & 69.2 & 58.9 \\
\hspace{2mm}+ LC-GRPO
& 51.4 & 51.4 & \textbf{50.8} & 50.6 & 55.6 & 69.2 & \textbf{63.2} & 61.4 & 69.0 & 71.0 & 71.4 & 60.5 \\
\hspace{2mm}+ \ours
& 50.6 & \textbf{53.0} & 49.4 & 52.6 & 55.4 & \textbf{74.0} & 61.0 & \textbf{62.0} & \textbf{78.2} & \textbf{75.6} & \textbf{80.2} & \textbf{62.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{l *{6}{c}}
\toprule
\multirow{2}{*}{\textbf{Method}} & \multicolumn{6}{c}{\textbf{MMLU-ProX}} \\
\cmidrule(lr){2-7}
& zu & yo & wo & ur & te & ne \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}} & \phantom{0}8.7 & \phantom{0}6.4 & 16.5 & 10.9 & 25.7 & 19.5 \\
\hspace{2mm}+ Vanilla GRPO           & \phantom{0}0.1 & \phantom{0}0.0 & \phantom{0}0.1  & \phantom{0}1.1  & \phantom{0}0.2  & \phantom{0}0.0  \\
\hspace{2mm}+ LC-GRPO                & 10.4& 19.2& 10.9 & 30.9 & 22.4 & 28.5 \\
\hspace{2mm}+ \ours                  & \textbf{15.7}& \textbf{20.9}& \textbf{21.3} & \textbf{34.5} & \textbf{26.4} & \textbf{31.4} \\
\midrule

\multirow{2}{*}{\textbf{Method}} & \multicolumn{6}{c}{\textbf{MMLU-ProX}} \\
\cmidrule(lr){2-7}
& mr & sw & bn & af & sr & uk \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}} & 16.1 & \textbf{23.6} & 26.2 & 41.2 & 41.2 & 40.8 \\
\hspace{2mm}+ Vanilla GRPO           & \phantom{0}0.1  & \phantom{0}5.4  & \phantom{0}0.9  & 11.8 & 39.7 & 26.5 \\
\hspace{2mm}+ LC-GRPO                & 30.1 & 19.5 & 26.4 & 44.2 & \textbf{44.6} & 45.2 \\
\hspace{2mm}+ \ours                  & \textbf{32.0} & \phantom{0}6.6  & \textbf{32.2} & \textbf{45.7} & 44.4 & \textbf{46.0} \\
\midrule

\multirow{2}{*}{\textbf{Method}} & \multicolumn{6}{c}{\textbf{MMLU-ProX}} \\
\cmidrule(lr){2-7}
& hu & hi & vi & id & ar & th \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}} & 35.7 & 32.0 & 47.8 & 48.6 & 36.7 & 39.4 \\
\hspace{2mm}+ Vanilla GRPO           & 10.4 & \phantom{0}1.4  & 46.9 & \textbf{51.0} & \phantom{0}4.5  & \phantom{0}6.4  \\
\hspace{2mm}+ LC-GRPO                & 34.1 & 35.6 & \textbf{50.1} & 47.3 & \textbf{45.0} & \textbf{43.9} \\
\hspace{2mm}+ \ours                  & \textbf{39.4} & \textbf{36.0} & 50.0 & 50.2 & 44.3 & 43.6 \\
\midrule

\multirow{2}{*}{\textbf{Method}} & \multicolumn{6}{c}{\textbf{MMLU-ProX}} \\
\cmidrule(lr){2-7}
& ko & cs & ru & it & pt & ja \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}} & 34.9 & 44.1 & 40.1 & 49.5 & 50.3 & 46.3 \\
\hspace{2mm}+ Vanilla GRPO           & 27.4 & 45.3 & \phantom{0}6.6  & 48.0 & 44.7 & 3.9  \\
\hspace{2mm}+ LC-GRPO                & 45.4 & \textbf{46.8} & \textbf{51.0} & \textbf{53.0} & 52.6 & 48.1 \\
\hspace{2mm}+ \ours                  & \textbf{45.6} & 46.5 & 50.7 & 52.5 & \textbf{53.1} & \textbf{48.7} \\
\midrule

\multirow{2}{*}{\textbf{Method}} & \multicolumn{6}{c}{\textbf{MMLU-ProX}} \\
\cmidrule(lr){2-7}
& de & fr & es & zh & en & Avg. \\
\midrule
\textit{\textbf{Qwen2.5-7B-Instruct}} & 48.3 & 50.7 & 51.1 & 51.2 & 56.2 & 35.9 \\
\hspace{2mm}+ Vanilla GRPO           & 36.3 & 43.5 & 36.7 & 41.5 & 33.6 & 19.8 \\
\hspace{2mm}+ LC-GRPO                & \textbf{51.1} & 52.4 & 52.7 & 48.9 & 56.9 & 39.6 \\
\hspace{2mm}+ \ours                  & 51.0 & \textbf{52.8} & \textbf{53.3} & \textbf{53.6} & \textbf{59.4} & \textbf{41.0} \\
\bottomrule
\end{tabular}

==> Figures/Barchart_yx.tex <==
\definecolor{c1}{HTML}{81BECE}
\definecolor{c2}{HTML}{378BA4}
\definecolor{ublue}{HTML}{5fa0d1}  % 明亮的蓝色
\definecolor{ured}{HTML}{a9c1f7}   % 略深的淡蓝色
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\raisebox{-10em}{%
    \begin{tikzpicture}
\path[use as bounding box] (-4em,5.5em) rectangle (32em,13em);
  \clip (-4em,5.5em) rectangle (32em,16.9em);
    % \useasboundingbox (9em,4em) rectangle (3.5em,16.6em);
    \tiny{
    \begin{axis}[
      at={(0,13em)},
      legend entries={de2en},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      xbar,
      legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                }, 
      height=.29\textwidth,
      width=.45\textwidth,
      bar width=0.8em,
      xlabel={\scriptsize{LC\&Acc (\%)}}, 
      xtick={0,5,10,15,20,25,30},
      xmax=32, 
      xmin=0,
      symbolic y coords={{PLAST \\ w/o cold-start},{PLAST \\ w/o $R_{\text{lc}}$},{PLAST \\ w/o $p_{t}^{l}$},{PLAST}},
      yticklabels={{\ours},{w/o cold-start},{ w/o $R_{\text{lc}}$},{ w/o $p_{t}^{l}$}},
      yticklabel style={align=right,font=\tiny},
      ytick=data,
      nodes near coords,
      nodes near coords align={horizontal},
      legend style={at={(25em,9.3em)}},
legend reversed,
      enlarge y limits=0.15,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
      enlarge x limits=0,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
      nodes near coords style={
  /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=1
},
]
          % MMATH
    \addplot[fill=ublue!40,draw=ublue,area legend] coordinates {
    (28.6,PLAST)
    (27.5,{PLAST \\ w/o cold-start})
    (3.1,{PLAST \\ w/o $R_{\text{lc}}$})
    (10.1,{PLAST \\ w/o $p_{t}^{l}$})
};
% Polymath
    \addplot[fill=ured!40,draw=ured,area legend] coordinates {
    (15.6,PLAST)
    (15.0,{PLAST \\ w/o cold-start})
    (9.1,{PLAST \\ w/o $R_{\text{lc}}$})
    (3.2,{PLAST \\ w/o $p_{t}^{l}$})
};
      \addlegendentry{MMATH\phantom{l}}
      \addlegendentry{PolyMath}
      
      
    \end{axis}

  }

    \end{tikzpicture}
}

==> Figures/decay-compare2.tex <==


% ===================== Colors =====================
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}

% ===================== Global scale helper =====================
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

% ===================== Figure =====================
\begin{tikzpicture}
\pgfmathsetmacro{\T}{1000}       % 总步数
\pgfmathsetmacro{\cparam}{\T/2}  % 弯折中心
\pgfmathsetmacro{\kparam}{100}   % 形状参数(可调)
\pgfmathsetmacro{\lam}{6}        % 指数衰减速率，不要用 \lambda

% =========================================================
% (1) LEFT: decay curves (was right)
% =========================================================
\begin{axis}[
  name=right,                    
  global scale = 0.63,
  width=0.6\linewidth,
  height=.3\textwidth,
  scale only axis=true,
  at={(0.3em,1em)},             
  anchor=south west,
  xmin=0, xmax=\T,
  ymin=0, ymax=1,
  xlabel={Training Steps},
  ylabel={Decay Function Value},
  ylabel style={yshift=0.5em},
  tick label style={font=\scriptsize},
  grid=both,
  major grid style={dashed},
  xtick={0,200,400,600,800,1000},
  ytick={0,0.25,0.5,0.75,1.00},
  legend style={
    at={(1.08,1.2)},
    anchor=south,
    fill=none,
    legend columns=1,
    /tikz/every even column/.append style={column sep=5pt},
    draw=none,
    legend image post style={xscale=0.5},
    inner sep=1pt,
    legend cell align=left,
    font=\scriptsize
  },
  scaled y ticks=false,
yticklabel style={
  font=\scriptsize,
  /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=2
},
  domain=0:\T,
  samples=300,
]
  % Exponential decay
  \addplot[ublue!80, thick] {exp(-\lam * x / \T)};
  \addlegendentry{Exponential decay}

  % Linear decay
  \addplot[uorange!60, thick] {1 - x / \T};
  \addlegendentry{Linear decay}

  % Cosine annealing
  \addplot[red!90, thick] {0.5 * (1 + cos(180 * x / \T))};
  \addlegendentry{Cosine annealing decay}
\end{axis}

% =========================================================
% (2) RIGHT: bar chart (was left)
% =========================================================
\begin{axis}[
  name=left,                     
  global scale = 0.63,
  width=0.6\linewidth,
  height=.3\textwidth,
  scale only axis=true,
  at={(right.east)},            
  anchor=west,
  xshift=4.4em,                   
  ymajorgrids,
  grid style=dashed,
  ybar,
  xmin=0.8, xmax=1.7,
  xtick={1,1.5},
  xticklabels={MMATH,PolyMath},
  enlarge x limits=false,
  xtick align=inside,
  bar width=0.6em,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={
    font=\tiny,
    scale=0.9,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
  },
  ymin=6, ymax=30,
  ytick={6.0,10,14,18,22,26,30},
  yticklabel pos=left,
  yticklabel style={
  font=\tiny,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
  },
  ylabel={LC\&Acc (\%)},
  ylabel style={font=\normalsize, yshift=-1.0em},
  ylabel shift=1.5em, 
  xlabel style={yshift=0.3em,align=center},
  legend style={
    draw=none,
    line width=1pt,
    at={(0.5,1.0)},
    anchor=south,
    cells={align=left}
  },
  axis on top=true,
]
  % Baseline
  \addplot[fill=usemiblue!40,draw=usemiblue!60, area legend] coordinates {
    (1,21.1) (1.5,8.26)
  };

  % Exponential decay
  \addplot[fill=ublue!40,draw=ublue!60, area legend, nodes near coords style={yshift=-1pt}] coordinates {
    (1,24.1) (1.5,14.3)
  };

  % Linear decay
  \addplot[fill=uorange!40, draw=uorange!60, area legend, nodes near coords style={yshift=2pt}] coordinates {
    (1,27.1) (1.5,14.6)
  };

  % Cosine annealing
  \addplot[fill=red!40, draw=red!60, area legend] coordinates {
    (1,28.6) (1.5,15.6)
  };
\end{axis}

% =========================================================
% (3) Manual legend (now placed relative to the BAR chart axis "left")
% =========================================================
% -- color boxes (stacked) --
\node[rectangle,draw=usemiblue!60,fill=usemiblue!40,
      inner sep=2pt,minimum height=0.4em,minimum width=0.8em,
      anchor=north west] (leg0)
  at ([xshift=11mm,yshift=-2mm]left.north west) {};

\node[rectangle,draw=ublue!60,fill=ublue!40,
      inner sep=2pt,minimum height=0.4em,minimum width=0.8em,
      anchor=north west] (leg1)
  at ([yshift=-0.25em]leg0.south west) {};

\node[rectangle,draw=uorange!60,fill=uorange!40,
      inner sep=2pt,minimum height=0.4em,minimum width=0.8em,
      anchor=north west] (leg2)
  at ([yshift=-0.25em]leg1.south west) {};

\node[rectangle,draw=red!60,fill=red!40,
      inner sep=2pt,minimum height=0.4em,minimum width=0.8em,
      anchor=north west] (leg3)
  at ([yshift=-0.25em]leg2.south west) {};

% -- text labels --
\node[anchor=west, scale=0.7] at ([xshift=0.35em]leg0.center) {\tiny Qwen2.5-7B-Instruct};
\node[anchor=west, scale=0.7] at ([xshift=0.35em]leg1.center) {\tiny Exponential decay};
\node[anchor=west, scale=0.7] at ([xshift=0.35em]leg2.center) {\tiny Linear decay};
\node[anchor=west, scale=0.7] at ([xshift=0.35em]leg3.center) {\tiny Cosine annealing decay};

\node[anchor=west, scale=0.7] at ([xshift=-10em,yshift=-7.6em]leg2.south west) {(a)};
\node[anchor=west, scale=0.7, align=left] at ([xshift=0em,yshift=-7.5em]leg2.south west)
{(b)};
\end{tikzpicture}


==> Figures/entropy_acc_length_repeat.tex <==
\definecolor{upgray}{RGB}{128, 128, 128}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.25cm
    },
    width=0.35\textwidth,
    height=0.3\textwidth,
    xmin=0, xmax=600,
    xtick={0,100,200,300,400,500,600},
    ymajorgrids=true, xmajorgrids=true, grid style=dashdotted,
    scaled ticks=false,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-0.5em},
    tick label style={font=\tiny},
    yticklabel style={font=\tiny, rotate=90},
]

% ----------------------------------------------------
% 1) 左图：Training Entropy
% ----------------------------------------------------
\nextgroupplot[
    xlabel={\shortstack{Training Steps\\(a)}},
    ylabel=Policy Entropy,
    ymin=0.09, ymax=0.62,
    legend to name=shared_legend_training,
    legend columns=4,
legend style={
  draw=black,
  fill=none,
  font=\scriptsize,
  column sep=0.35cm,    % 四个放一行时用这个更直观
  legend image post style={xscale=0.7},
},
    legend style={
        draw=black,
        fill=none,
        font=\scriptsize,
        legend image post style={xscale=1.4},
        /tikz/every odd column/.append style={column sep=0.3cm},
        /tikz/every even column/.append style={column sep=1cm}
    }
]
\usepgfplotslibrary{fillbetween}

% ===== Cyan（Vanilla GRPO）=====
\addplot [name path=cyan_upper, draw=none, forget plot]
  table [x=Step, y=without-hint-upper, col sep=comma]
  {original_data/training-entropy-sample5-with-band.csv};

\addplot [name path=cyan_lower, draw=none, forget plot]
  table [x=Step, y=without-hint-lower, col sep=comma]
  {original_data/training-entropy-sample5-with-band.csv};

\addplot [cyan!20, opacity=0.9, forget plot] 
  fill between[of=cyan_upper and cyan_lower];

% 画平滑均值线
\addplot [sharp plot, cyan, line width=0.85pt]
  table [x=Step, y=without-hint-smooth, col sep=comma]
  {original_data/training-entropy-sample5-with-band.csv};
\addlegendentry{Vanilla GRPO}


% ===== Orange（QuestA）=====
\addplot [name path=orange_upper, draw=none, forget plot]
  table [x=Step, y=mul-hint-no-attenuate-upper, col sep=comma]
  {original_data/training-entropy-sample5-with-band.csv};

\addplot [name path=orange_lower, draw=none, forget plot]
  table [x=Step, y=mul-hint-no-attenuate-lower, col sep=comma]
  {original_data/training-entropy-sample5-with-band.csv};

\addplot [orange!20, opacity=0.9, forget plot] 
  fill between[of=orange_upper and orange_lower];

\addplot [sharp plot, orange!80, line width=0.85pt]
  table [x=Step, y=mul-hint-no-attenuate-smooth, col sep=comma]
  {original_data/training-entropy-sample5-with-band.csv};
\addlegendentry{\textsc{QuestA}}



% --- legend-only entries for axis meaning ---
\addplot [upgray, thick] coordinates {(0,0) (1,0)};
\addlegendentry{solid lines: left $y$-axis}

\addplot [upgray, thick, mark=asterisk,,mark size=2pt,
          mark options={fill=white, draw=upgray, line width=0.85pt}] 
         coordinates {(0,0) (1,0)};
\addlegendentry{$*$-marked lines: right $y$-axis}

% ----------------------------------------------------
% 2) 中图：左 y 轴 = Average Accuracy（右 y 轴稍后 overlay）
% ----------------------------------------------------
\nextgroupplot[
    xlabel={\shortstack{Training Steps\\(b)}},
    ylabel=Average Accuracy,
    ymin=10, ymax=30,
]
% Accuracy curves (left axis)
\addplot [sharp plot, cyan, line width=0.85pt] coordinates {
    (0,23.78) (20,24.54) (40,24.20) (60,23.49) (80,23.40) (100,23.62)
    (120,24.07) (140,24.10) (160,24.13) (180,24.57) (200,24.40)
    (220,23.86) (240,24.14) (260,24.06) (280,24.03) (300,24.15)
    (320,24.12) (340,24.88) (360,26.28) (380,26.10) (400,26.45)
    (420,27.35) (440,26.47) (460,27.07) (480,26.86) (500,26.65)
    (520,27.44) (540,27.34) (560,27.60) (580,26.59) (600,26.70)
};

\addplot [sharp plot, orange!80, line width=0.85pt] coordinates {
    (0,23.78) (20,20.72) (40,20.73) (60,20.77) (80,20.13) (100,20.01)
    (120,18.90) (140,18.16) (160,18.68) (180,17.48) (200,18.69)
    (220,19.61) (240,18.69) (260,18.23) (280,18.41) (300,17.83)
    (320,16.26) (340,13.40) (360,14.36) (380,14.09) (400,13.04)
    (420,12.50) (440,12.46) (460,11.03) (480,12.27) (500,13.12)
    (520,13.82) (540,14.26) (560,15.62) (580,12.92) (600,10.01)
};

% ----------------------------------------------------
% 3) 右图：左 y 轴 = Response Length（右 y 轴 Repeat 稍后 overlay）
% ----------------------------------------------------
\nextgroupplot[
    xlabel={\shortstack{Training Steps\\(c)}},
    ylabel=Response Length,
    ymin=200, ymax=650,
    xshift=0.5em,
    ytick={200,300,400,500,600},
    % yticklabels={200,300,400,500,600},
    axis y line*=left,
]
% Length curves (left axis)
\addplot [sharp plot, cyan, line width=0.85pt] coordinates {
  (0,251.51) (20,260.90) (40,269.56) (60,279.21) (80,280.12) (100,279.31)
  (120,294.58) (140,277.74) (160,277.08) (180,266.77) (200,269.11)
  (220,265.35) (240,268.42) (260,249.49) (280,238.85) (300,227.72)
  (320,249.21) (340,235.90) (360,327.87) (380,313.73) (400,326.65)
  (420,354.67) (440,358.08) (460,350.09) (480,365.87) (500,336.95)
  (520,333.02) (540,332.77) (560,342.65) (580,330.73) (600,334.60)
};

\addplot [sharp plot, orange!80, line width=0.85pt] coordinates {
  (0,251.51) (20,215.21) (40,203.64) (60,279.12) (80,257.49) (100,248.24)
  (120,237.83) (140,225.32) (160,256.25) (180,225.16) (200,232.53)
  (220,234.49) (240,235.38) (260,224.61) (280,262.62) (300,270.14)
  (320,272.27) (340,289.71) (360,391.08) (380,398.77) (400,383.33)
  (420,378.99) (440,372.03) (460,464.75) (480,474.23) (500,477.89)
  (520,481.55) (540,483.41) (560,489.89) (580,568.64) (600,554.92)
};

\end{groupplot}

% ====================================================
% (B2) Overlay axis for Plot 2 (right y-axis)
% ====================================================
\begin{axis}[
    at={(group c2r1.center)},
    anchor=center,
    width=0.35\textwidth,
    height=0.3\textwidth,
    xmin=0, xmax=600,
    axis x line=none,
    axis y line*=right,
    ymin=0, ymax=0.8,
ytick={0,0.2,0.4,0.6,0.8},
    ylabel=Reward score,
    ylabel style={font=\scriptsize,yshift=0.5em,rotate=180},
    yticklabel style={font=\tiny,rotate=270},
]
% ====== reward score =======

\addplot[cyan,mark=asterisk,,mark size=2pt,thick,mark options={fill=white,draw=cyan,line width=0.85pt},mark repeat=2]
  table [x=Step, y=Value, col sep=comma]
  {original_data/reward-no-attenuate-sample10.csv};

\addplot [orange!80,mark=asterisk,,mark size=2pt,thick,mark options={fill=white,draw=orange!80,line width=0.85pt},mark repeat=2]
  table [x=Step, y=Value-no-attenuate, col sep=comma]
  {original_data/reward-no-attenuate-sample10.csv};



\end{axis}

% ====================================================
% (B3) Overlay axis for Plot 3 (right y-axis = Repeat)
% ====================================================
\begin{axis}[
    at={(group c3r1.center)},
    anchor=center,
    width=0.35\textwidth,
    height=0.3\textwidth,
    xmin=0, xmax=600,
    ymin=0, ymax=0.9,
    ytick={0,0.2,0.4,0.6,0.8},
    % yticklabels={0,0.2,0.4,0.6,0.8},
    axis x line=none,
    axis y line*=right,
    ylabel=Repeat Score,
    ylabel style={font=\scriptsize,yshift=0.5em,rotate=180},
    yticklabel style={font=\tiny,rotate=90,rotate=180},
]
% Repeat curves (right axis)
\addplot [sharp plot, cyan, line width=0.85pt, mark=asterisk,mark size=2pt,thick,mark options={fill=white,draw=cyan,line width=0.85pt},mark repeat=2] coordinates {
  (0,0.26) (20,0.31) (40,0.33) (60,0.35) (80,0.36) (100,0.35)
  (120,0.36) (140,0.35) (160,0.35) (180,0.35) (200,0.35)
  (220,0.34) (240,0.34) (260,0.34) (280,0.34) (300,0.33)
  (320,0.34) (340,0.33) (360,0.40) (380,0.39) (400,0.39)
  (420,0.40) (440,0.41) (460,0.41) (480,0.41) (500,0.40)
  (520,0.40) (540,0.39) (560,0.39) (580,0.39) (600,0.40)
};

\addplot [sharp plot, orange!80, line width=0.85pt, mark=asterisk,mark size=2pt,thick,mark options={fill=white,draw=orange!80,line width=0.85pt},mark repeat=2] coordinates {
  (0,0.26) (20,0.45) (40,0.48) (60,0.48) (80,0.48) (100,0.48)
  (120,0.49) (140,0.50) (160,0.50) (180,0.56) (200,0.56)
  (220,0.60) (240,0.65) (260,0.65) (280,0.65) (300,0.66)
  (320,0.66) (340,0.69) (360,0.71) (380,0.72) (400,0.73)
  (420,0.74) (440,0.74) (460,0.77) (480,0.76) (500,0.75)
  (520,0.72) (540,0.78) (560,0.79) (580,0.78) (600,0.79)
};

\end{axis}
% === place shared legend at the top of the whole groupplot ===
\node[anchor=south] at ($(group c2r1.north)+(0.1,1.0em)$) {%
  \makebox[\textwidth][c]{\pgfplotslegendfromname{shared_legend_training}}%
};

\end{tikzpicture}
\vspace{-0.2em}





==> Figures/entropy_length_before_after_training.tex <==
\textit{}% 顶部共用图例
\definecolor{upgray}{RGB}{128, 128, 128}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.25cm
    },
    width=0.35\textwidth,
    height=0.3\textwidth,
    xmin=0, xmax=600,
    xtick={0,100,200,300,400,500,600},
    % xticklabels={0,100,200,300,400,500,600},
    ymajorgrids=true, xmajorgrids=true, grid style=dashdotted,
    scaled ticks=false,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize,yshift=-0.5em},
    tick label style={font=\tiny},
    yticklabel style={font=\tiny, rotate=90},
]

% ----------------------------------------------------
% 1) 左图：Training Entropy
% ----------------------------------------------------
\nextgroupplot[
    xlabel={\shortstack{Training Steps\\(a)}},
    ylabel=Policy Entropy,
    ymin=0.09, ymax=0.62,
    legend to name=shared_legend_training_after,
    legend columns=3,
    legend style={
        draw=black,
        fill=none,
        font=\scriptsize,
        legend image post style={xscale=1.4},
        /tikz/every odd column/.append style={column sep=0.3cm},
        /tikz/every even column/.append style={column sep=1cm}
    }
]
% ===== Cyan（Vanilla GRPO）=====
\addplot [name path=cyan_upper, draw=none, forget plot]
  table [x=Step, y=without-hint-upper, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addplot [name path=cyan_lower, draw=none, forget plot]
  table [x=Step, y=without-hint-lower, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addplot [cyan!20, opacity=0.9, forget plot] 
  fill between[of=cyan_upper and cyan_lower];
\addplot [sharp plot, cyan, line width=0.85pt]
  table [x=Step, y=without-hint-smooth, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addlegendentry{Vanilla GRPO}

% ===== Orange（QuestA）=====
\addplot [name path=orange_upper, draw=none, forget plot]
  table [x=Step, y=mul-hint-no-attenuate-upper, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addplot [name path=orange_lower, draw=none, forget plot]
  table [x=Step, y=mul-hint-no-attenuate-lower, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addplot [orange!20, opacity=0.9, forget plot] 
  fill between[of=orange_upper and orange_lower];
\addplot [sharp plot, orange!80, line width=0.85pt]
  table [x=Step, y=mul-hint-no-attenuate-smooth, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addlegendentry{\textsc{QuestA}}

% ===== Red（Ours）=====
\addplot [name path=red_upper, draw=none, forget plot]
  table [x=Step, y=attenuate-upper, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addplot [name path=red_lower, draw=none, forget plot]
  table [x=Step, y=attenuate-lower, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addplot [red!20, opacity=0.9, forget plot] 
  fill between[of=red_upper and red_lower];
\addplot [sharp plot, red!80, line width=0.85pt]
  table [x=Step, y=attenuate-smooth, col sep=comma]
  {original_data/training-entropy-sample5-with-band2.csv};
\addlegendentry{\ours}

% --- legend-only entries for axis meaning ---
\addplot [upgray, thick] coordinates {(0,0) (1,0)};
\addlegendentry{solid lines: left $y$-axis}

\addplot [upgray, thick, mark=asterisk,,mark size=2pt,
          mark options={fill=white, draw=upgray, line width=0.85pt}] 
         coordinates {(0,0) (1,0)};
\addlegendentry{$*$-marked lines: right $y$-axis}
\addlegendentry{} % empty placeholder to fill 3rd column in 2nd row

% ----------------------------------------------------
% 2) 中图：左 y 轴 = Average Accuracy（右 y 轴稍后 overlay）
% ----------------------------------------------------
\nextgroupplot[
    xlabel={\shortstack{Training Steps\\(b)}},
    ylabel=Average Accuracy,
    ymin=10, ymax=30,
]
% Accuracy curves (left axis)
\addplot [sharp plot, cyan, line width=0.85pt] coordinates {
    (0,23.78) (20,24.54) (40,24.20) (60,23.49) (80,23.40) (100,23.62)
    (120,24.07) (140,24.10) (160,24.13) (180,24.57) (200,24.40)
    (220,23.86) (240,24.14) (260,24.06) (280,24.03) (300,24.15)
    (320,24.12) (340,24.88) (360,26.28) (380,26.10) (400,26.45)
    (420,27.35) (440,26.47) (460,27.07) (480,26.86) (500,26.65)
    (520,27.44) (540,27.34) (560,27.60) (580,26.59) (600,26.70)
};

\addplot [sharp plot, orange!80, line width=0.85pt] coordinates {
    (0,23.78) (20,20.72) (40,20.73) (60,20.77) (80,20.13) (100,20.01)
    (120,18.90) (140,18.16) (160,18.68) (180,17.48) (200,18.69)
    (220,19.61) (240,18.69) (260,18.23) (280,18.41) (300,17.83)
    (320,16.26) (340,13.40) (360,14.36) (380,14.09) (400,13.04)
    (420,12.50) (440,12.46) (460,11.03) (480,12.27) (500,13.12)
    (520,13.82) (540,14.26) (560,15.62) (580,12.92) (600,10.01)
};

\addplot [sharp plot, red!80, line width=0.85pt] coordinates {
    (0,23.78) (20, 23.943)
(40, 24.101)
(60, 24.133)
(80, 24.34)
(100, 23.968)
(120, 24.454)
(140, 25.131)
(160, 25.216)
(180, 25.475)
(200, 25.588)
(220, 24.397)
(240, 25.075)
(260, 25.726)
(280, 26.013)
(300, 26.59)
(320, 25.824)
(340, 24.89)
(360, 26.3)
(380, 26.2)
(400, 26.55)
(420, 27.794)
(440, 27.177)
(460, 27.571)
(480, 27.695)
(500, 27.706)
(520, 27.993)
(540, 28.397)
(560, 29.002)
(580, 28.846)
(600, 28.4)
};

% ----------------------------------------------------
% 3) 右图：左 y 轴 = Response Length（右 y 轴 Repeat 稍后 overlay）
% ----------------------------------------------------
\nextgroupplot[
    xlabel={\shortstack{Training Steps\\(c)}},
    ylabel=Response Length,
    ymin=200, ymax=650,
    xshift=0.5em,
    ytick={200,300,400,500,600},
    % yticklabels={200,300,400,500,600},
    axis y line*=left,
]
% Length curves (left axis)
\addplot [sharp plot, cyan, line width=0.85pt] coordinates {
  (0,251.51) (20,260.90) (40,269.56) (60,279.21) (80,280.12) (100,279.31)
  (120,294.58) (140,277.74) (160,277.08) (180,266.77) (200,269.11)
  (220,265.35) (240,268.42) (260,249.49) (280,238.85) (300,227.72)
  (320,249.21) (340,235.90) (360,327.87) (380,313.73) (400,326.65)
  (420,354.67) (440,358.08) (460,350.09) (480,365.87) (500,336.95)
  (520,333.02) (540,332.77) (560,342.65) (580,330.73) (600,334.60)
};

\addplot [sharp plot, orange!80, line width=0.85pt] coordinates {
  (0,251.51) (20,215.21) (40,203.64) (60,279.12) (80,257.49) (100,248.24)
  (120,237.83) (140,225.32) (160,256.25) (180,225.16) (200,232.53)
  (220,234.49) (240,235.38) (260,224.61) (280,262.62) (300,270.14)
  (320,272.27) (340,289.71) (360,391.08) (380,398.77) (400,383.33)
  (420,378.99) (440,372.03) (460,464.75) (480,474.23) (500,477.89)
  (520,481.55) (540,483.41) (560,489.89) (580,568.64) (600,554.92)
};

\addplot [sharp plot, red!80, line width=0.85pt] coordinates {
  (0, 251.5054813)
(20, 242.9147059)
(40, 242.8618984)
(60, 254.3717246)
(80, 255.208623)
(100, 250.5245989)
(120, 258.8040107)
(140, 273.4936497)
(160, 280.3540107)
(180, 276.0399064)
(200, 272.6447861)
(220, 272.3102273)
(240, 260.8230615)
(260, 249.7708556)
(280, 257.0644385)
(300, 273.9949866)
(320, 268.935361)
(340, 277.1987968)
(360, 281.7435829)
(380, 278.0995989)
(400, 280.3826203)
(420, 276.509893)
(440, 285.9749332)
(460, 292.7657754)
(480, 298.417246)
(500, 329.7269385)
(520, 336.0187834)
(560, 337.7727273)
(580, 349.9897727)
(600, 355.3898396)
};

\end{groupplot}

% ====================================================
% (B2) Overlay axis for Plot 2 (right y-axis)
% ====================================================
\begin{axis}[
    at={(group c2r1.center)},
    anchor=center,
    width=0.35\textwidth,
    height=0.3\textwidth,
    xmin=0, xmax=600,
    axis x line=none,
    axis y line*=right,
    % ======= 右轴范围/刻度：按你的指标改 =======
        ymin=0, ymax=0.8,
ytick={0,0.2,0.4,0.6,0.8},
% yticklabels={0,0.2,0.4,0.6,0.8},
    ylabel=Reward score,
    ylabel style={font=\scriptsize,yshift=0.5em,rotate=180},
    yticklabel style={font=\tiny,rotate=270},
]
% ====== reward score =======

\addplot[cyan,mark=asterisk,,mark size=2pt,thick,mark options={fill=white,draw=cyan,line width=0.85pt},mark repeat=2]
  table [x=Step, y=Value, col sep=comma]
  {original_data/reward-no-attenuate-sample10.csv};

\addplot [orange!80,mark=asterisk,,mark size=2pt,thick,mark options={fill=white,draw=orange!80,line width=0.85pt},mark repeat=2]
  table [x=Step, y=Value-no-attenuate, col sep=comma]
  {original_data/reward-no-attenuate-sample10.csv};

\addplot [red!80,mark=asterisk,,mark size=2pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt},mark repeat=2]
  table [x=Step, y=ours, col sep=comma]
  {original_data/reward_score_after_train.csv};

\end{axis}

% ====================================================
% (B3) Overlay axis for Plot 3 (right y-axis = Repeat)
% ====================================================
\begin{axis}[
    at={(group c3r1.center)},
    anchor=center,
    width=0.35\textwidth,
    height=0.3\textwidth,
    xmin=0, xmax=600,
    ymin=0, ymax=0.9,
    ytick={0,0.2,0.4,0.6,0.8},
    % yticklabels={0,0.2,0.4,0.6,0.8},
    axis x line=none,
    axis y line*=right,
    ylabel=Repeat Score,
    ylabel style={font=\scriptsize,yshift=0.5em,rotate=180},
    yticklabel style={font=\tiny,rotate=90,rotate=180},
]
% Repeat curves (right axis)
\addplot [sharp plot, cyan, mark=asterisk,mark size=2pt,thick,mark options={fill=white,draw=cyan,line width=0.85pt},mark repeat=2] coordinates {
  (0,0.26) (20,0.31) (40,0.33) (60,0.35) (80,0.36) (100,0.35)
  (120,0.36) (140,0.35) (160,0.35) (180,0.35) (200,0.35)
  (220,0.34) (240,0.34) (260,0.34) (280,0.34) (300,0.33)
  (320,0.34) (340,0.33) (360,0.40) (380,0.39) (400,0.39)
  (420,0.40) (440,0.41) (460,0.41) (480,0.41) (500,0.40)
  (520,0.40) (540,0.39) (560,0.39) (580,0.39) (600,0.40)
};

\addplot [sharp plot, orange!80, mark=asterisk,mark size=2pt,thick,mark options={fill=white,draw=orange!80,line width=0.85pt},mark repeat=2] coordinates {
  (0,0.26) (20,0.45) (40,0.48) (60,0.48) (80,0.48) (100,0.48)
  (120,0.49) (140,0.50) (160,0.50) (180,0.56) (200,0.56)
  (220,0.60) (240,0.65) (260,0.65) (280,0.65) (300,0.66)
  (320,0.66) (340,0.69) (360,0.71) (380,0.72) (400,0.73)
  (420,0.74) (440,0.74) (460,0.77) (480,0.76) (500,0.75)
  (520,0.72) (540,0.78) (560,0.79) (580,0.78) (600,0.79)
};

\addplot [sharp plot, red!80, mark=asterisk,mark size=2pt,thick,mark options={fill=white,draw=red!80,line width=0.85pt},mark repeat=2] coordinates {
  (0, 0.26)
(20, 0.19188107)
(40, 0.215050023)
(60, 0.23782295)
(80, 0.245872449)
(100, 0.24273543)
(120, 0.247262365)
(140, 0.254428249)
(160, 0.261177004)
(180, 0.260862623)
(200, 0.276861528)
(220, 0.264058432)
(240, 0.26158162)
(260, 0.26891375)
(280, 0.264869258)
(300, 0.278132825)
(320, 0.270128995)
(340, 0.272305712)
(360, 0.287053223)
(380, 0.286241892)
(400, 0.28379814)
(420, 0.305919987)
(440, 0.314916279)
(460, 0.297354532)
(480, 0.31128538)
(500, 0.310566021)
(520, 0.32980072)
(540, 0.33846437)
(560, 0.335685683)
(580, 0.357459223)
(600, 0.387459223)
};
\end{axis}
\node[anchor=south] at ($(group c2r1.north)+(0.1,1.0em)$) {%
  \makebox[\textwidth][c]{\pgfplotslegendfromname{shared_legend_training_after}}%
};

\end{tikzpicture}


==> Figures/frame.tex <==

\begin{tikzpicture}
\definecolor{my-gray}{RGB}{247, 247, 247}
\definecolor{my-purple}{RGB}{217, 217, 249}
\definecolor{my-blue}{RGB}{233, 246, 252}
\definecolor{upgray}{RGB}{128, 128, 128}
\definecolor{my-pink}{RGB}{255, 252, 227}
\tikzstyle{background} = [draw, fill=white, dashed, drop shadow, dash pattern=on 1.5pt off 1.5pt,line width=0.5pt, rounded corners=1.5pt,minimum width=7.4cm,minimum height=7.1cm]
\tikzstyle{background1} = [draw=white,, fill=my-gray, drop shadow, line width=0.5pt, rounded corners=1.5pt,minimum width=7cm,minimum height=3.4cm]
\tikzstyle{background2} = [draw=white,, fill=my-gray, drop shadow, line width=0.5pt, rounded corners=1.5pt,minimum width=7cm,minimum height=3cm]
\tikzstyle{user} = [draw=white,, fill=my-purple, drop shadow, line width=0.5pt, rounded corners=3pt,minimum width=6cm,minimum height=0.5cm]
\tikzstyle{robot-text} = [draw=white,, fill=my-blue, drop shadow, line width=0.5pt, rounded corners=3pt,minimum width=6cm,minimum height=0.5cm]
\tikzstyle{person-text} = [draw=white,, fill=my-pink, drop shadow, line width=0.5pt, rounded corners=3pt,minimum width=6cm,minimum height=0.5cm]
  \node[background,anchor=north](background) at (0.0, 0cm){};
  \node[background1,anchor = south,font=\tiny] (background1) at ([xshift = -0.05cm,yshift=-3.6cm]background.north){};
  \node[anchor=south, font=\tiny] (text1)
  at ([xshift=-1.7cm,yshift=-0.4cm]background1.north)
  {{\fontfamily{ptm}\selectfont\bfseries \scriptsize{Language-Constrain Reasoning}}};
  \node[user,anchor = south,align=left,font=\tiny] (user1) at ([xshift = 1.8cm,yshift=-1.2cm]text1.north){User query: \begin{CJK}{UTF8}{mj} 196의 양의 정수 약수는 모두 몇 개입니까?\end{CJK}\\\begin{CJK}{UTF8}{mj} 한국어로 생각하고 답변하세요. \end{CJK}\textcolor{upgray}{(Use Korean to think and answer.)} };
  

\node[anchor = south,font=\footnotesize] (robot1) at ([xshift = -3.1cm,yshift=-2cm]background1.north) {\myrobotthink};
\node[robot-text,anchor = south,align=left,font=\tiny] (robot1-text) at ([xshift = 0.3cm,yshift=-2.5cm]background1.north){<think> \begin{CJK}{UTF8}{mj} 먼저 유클리드 호제법을 사용하여 $196=2\times98$로 \end{CJK}\\\begin{CJK}{UTF8}{mj} 나타낸다. 이어서 98을 소인수분해한다[...]. $196$의 약수에\end{CJK}\\\begin{CJK}{UTF8}{mj} 대한 소인수분해의 경우의 수는 $3\times2=6$가지이다.</think>\end{CJK}\\\begin{CJK}{UTF8}{mj}정답은\texttt{\textbackslash boxed\{6\}}이다.\end{CJK}};
\node[anchor = south,font=\footnotesize] (right1) at ([xshift = 2.6cm,yshift=-1.3cm]robot1-text.north) {\mywrong};
\node[person-text,anchor = south,align=left,font=\tiny] (person1-text) at ([xshift = -0.5cm,yshift=-1.9cm]robot1-text.north){The reasoning trace is \textbf{language-consistent}, but the answer is \textbf{incorrect}.};
\node[anchor = south,font=\footnotesize] (person1) at ([xshift = 3.45cm,yshift=-0.66cm]person1-text.north) {\mythink};

% 第二种情况
\node[background2,anchor = south,font=\tiny] (background2) at ([xshift = 0cm,yshift=-6.7cm]background1.north){};
\node[anchor=south, font=\tiny] (text2)
  at ([xshift=-1.8cm,yshift=-0.4cm]background2.north)
  {{\fontfamily{ptm}\selectfont\bfseries \scriptsize{Language-Drifting Reasoning}}};
\node[user,anchor = south,align=left,font=\tiny] (user2) at ([xshift = 1.8cm,yshift=-1cm]text2.north){User query: \begin{CJK}{UTF8}{mj} 196의 양의 정수 약수는 모두 몇 개입니까?\end{CJK}};
\node[anchor = south,font=\footnotesize] (robot2) at ([xshift = -3.1cm,yshift=-1.8cm]background2.north) {\myrobotgood};
\node[robot-text,anchor = south,align=left,font=\tiny] (robot2-text) at ([xshift = 0.3cm,yshift=-2.1cm]background2.north){<think> First prime factorize $196=2^2\cdot7^2$. The prime factor \\decomposition of any divisor [...] to distinct integers.</think> \\The answer is \texttt{\textbackslash boxed\{9\}}.};
\node[person-text,anchor = south,align=left,font=\tiny] (person2-text) at ([xshift = -0.5cm,yshift=-1.7cm]robot2-text.north){The answer is \textbf{correct}, but the reasoning trace is \textbf{language-inconsistent}.};
\node[anchor = south,font=\footnotesize] (person2) at ([xshift = 3.45cm,yshift=-0.66cm]person2-text.north) {\mydoubt};
\node[anchor = south,font=\footnotesize] (right1) at ([xshift = 2.6cm,yshift=-1.1cm]robot2-text.north) {\myright};
\end{tikzpicture}

==> Figures/logit-analysis.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{udpdark}{HTML}{85827a}
\definecolor{usemidark}{HTML}{8c564b}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{udpblue}{HTML}{0419fb}
\definecolor{usemiblue}{HTML}{17becf}
\definecolor{uorange}{HTML}{ffcc00}
\definecolor{udporange}{HTML}{bcbd22}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
    width=1.4\textwidth,
   height=.6\textheight,
   grid=major,
   major grid style={dotted},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=5,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
% \useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


   \begin{axis}[
global scale = 0.63,
   at={(0em,16em)},
    legend entries={Qwen2.5-7B-Instruct,SFT,Vanilla GRPO,mGRPO,M-Thinker,\ours},
    height=.4\textwidth,
    width=.7\textwidth,
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(11.5em,13.5em)},
    legend cell align=left,
    legend columns=3
    column sep=3pt,
    yshift=-5pt,
    anchor=south
    },
    enlarge x limits={abs=1},
    xlabel=Layer,
    ylabel={Language Consistency Ratio},
    xlabel style={yshift=-0.5em},
    ylabel style={yshift=1em},
    restrict x to domain=0:33,
   xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31},
   minor xtick={2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32},  
   xminorgrids=true,                                              
   minor grid style={dotted},                                     
   ymin=0.0, ymax=1.0,
   ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0}
   ]
   % Qwen2.5-7B-Instruct
   \addplot[sharp plot,udpblue!40,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=udpblue!40,line width=0.5pt}] plot coordinates{
(1, 0.43) (2, 0.4) (3, 0.42) 
(4, 0.38) (5, 0.373) (6, 0.259) 
(7, 0.119) (8, 0.114) (9, 0.113) 
(10, 0.190) (11, 0.188) (12, 0.163) 
(13, 0.109) (14, 0.095) (15, 0.077) 
(16, 0.041) (17, 0.033) (18, 0.077) 
(19, 0.103) (20, 0.173) (21, 0.181) 
(22, 0.195) (23, 0.388) (24, 0.383) 
(25, 0.477) (26, 0.479) (27, 0.528) 
(28, 0.582) (29, 0.588) (30, 0.543) 
(31, 0.509) (32, 0.554) 
      };
% SFT
   \addplot[sharp plot,udark!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=udark!65,line width=0.5pt}] plot coordinates {
(1, 0.432) (2, 0.318) (3, 0.357) 
(4, 0.381) (5, 0.217) (6, 0.205) 
(7, 0.190) (8, 0.116) (9, 0.108) 
(10, 0.132) (11, 0.091) (12, 0.082) 
(13, 0.036) (14, 0.035) (15, 0.020) 
(16, 0.007) (17, 0.085) (18, 0.072) 
(19, 0.154) (20, 0.139) (21, 0.133) 
(22, 0.114) (23, 0.295) (24, 0.288) 
(25, 0.484) (26, 0.479) (27, 0.477) 
(28, 0.480) (29, 0.482) (30, 0.692) 
(31, 0.802) (32, 0.827)   
      };
   % GRPO
    \addplot[sharp plot,uorange!65,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=uorange!65,line width=0.5pt}] plot coordinates {
(1, 0.472) (2, 0.359) (3, 0.279) 
(4, 0.094) (5, 0.099) (6, 0.020) 
(7, 0.059) (8, 0.083) (9, 0.098) 
(10, 0.011) (11, 0.025) (12, 0.014) 
(13, 0.020) (14, 0.026) (15, 0.019) 
(16, 0.005) (17, 0.090) (18, 0.072) 
(19, 0.056) (20, 0.046) (21, 0.036) 
(22, 0.020) (23, 0.009) (24, 0.005) 
(25, 0.095) (26, 0.097) (27, 0.099) 
(28, 0.008) (29, 0.103) (30, 0.213) 
(31, 0.219) (32, 0.363) 
      };
   % mGRPO
   \addplot[sharp plot,orange!65,smooth,thick,line width=0.5pt,mark=pentagon*,mark size=2pt,thick,mark options={fill=white,draw=orange!65,line width=0.5pt}] plot coordinates{
(1, 0.426) (2, 0.221) (3, 0.231) 
(4, 0.126) (5, 0.109) (6, 0.145) 
(7, 0.180) (8, 0.124) (9, 0.130) 
(10, 0.240) (11, 0.256) (12, 0.250) 
(13, 0.264) (14, 0.274) (15, 0.258) 
(16, 0.245) (17, 0.328) (18, 0.399) 
(19, 0.378) (20, 0.347) (21, 0.329) 
(22, 0.410) (23, 0.416) (24, 0.422) 
(25, 0.487) (26, 0.485) (27, 0.492) 
(28, 0.601) (29, 0.634) (30, 0.722) 
(31, 0.847) (32, 0.856) 
      };
      % M-thinker
   \addplot[sharp plot,usemiblue!65,smooth,thick,line width=0.5pt,mark=square*,mark size=1.6pt,thick,mark options={fill=white,draw=usemiblue!65,line width=0.5pt}] plot coordinates {
(1, 0.555) (2, 0.512) (3, 0.511) 
(4, 0.528) (5, 0.491) (6, 0.489) 
(7, 0.553) (8, 0.579) (9, 0.510) 
(10, 0.593) (11, 0.568) (12, 0.620) 
(13, 0.675) (14, 0.694) (15, 0.666) 
(16, 0.676) (17, 0.649) (18, 0.602) 
(19, 0.619) (20, 0.601) (21, 0.682) 
(22, 0.661) (23, 0.631) (24, 0.713) 
(25, 0.691) (26, 0.686) (27, 0.691) 
(28, 0.678) (29, 0.699) (30, 0.756) 
(31, 0.845) (32, 0.947) 
      };
   % ours
    \addplot[sharp plot,red!80,smooth,thick,line width=0.5pt,mark=triangle*,mark size=2pt,thick,mark options={fill=white,draw=red!80,line width=0.5pt}] plot coordinates {
(1, 0.522) (2, 0.514) (3, 0.502) 
(4, 0.510) (5, 0.522) (6, 0.503) 
(7, 0.537) (8, 0.568) (9, 0.525) 
(10, 0.582) (11, 0.587) (12, 0.677) 
(13, 0.683) (14, 0.681) (15, 0.673) 
(16, 0.661) (17, 0.678) (18, 0.616) 
(19, 0.696) (20, 0.700) (21, 0.719) 
(22, 0.729) (23, 0.726) (24, 0.710) 
(25, 0.693) (26, 0.691) (27, 0.672) 
(28, 0.683) (29, 0.710) (30, 0.783) 
(31, 0.887) (32, 0.971) 
      };
   


   \end{axis}

\end{tikzpicture}

==> Figures/method.tex <==
  \pgfmathsetmacro{\T}{1000}
  \pgfmathsetmacro{\lambda}{6}
  \pgfmathsetmacro{\kparam}{100}
\begin{tikzpicture}
\definecolor{my-gray}{RGB}{250, 250, 250}
\definecolor{my-purple}{RGB}{217, 217, 249}
\definecolor{my-blue}{RGB}{233, 246, 252}
\definecolor{upgray}{RGB}{128, 128, 128}
\definecolor{my-pink}{RGB}{255, 252, 227}

\definecolor{zh-draw}{RGB}{245, 206, 205}
\definecolor{zh-fill}{RGB}{250, 226, 227}


\definecolor{ko-draw}{RGB}{160, 198, 225}
\definecolor{ko-fill}{RGB}{230, 241, 246}

\definecolor{mul-draw}{RGB}{245, 204, 69}
\definecolor{mul-fill}{RGB}{255, 252, 229}

\tikzstyle{arrow} = [thick, ->, >=stealth]


\tikzstyle{background} = [draw, fill=my-gray, dashed, drop shadow, dash pattern=on 1.5pt off 1.5pt,line width=0.5pt, rounded corners=1.5pt,minimum width=15.9cm,minimum height=4.1cm]
\tikzstyle{zh} = [draw=mul-draw,, fill=mul-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=3.5cm,minimum height=0.9cm]
\tikzstyle{ko} = [draw=ko-draw,, fill=ko-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=3.5cm,minimum height=0.9cm]
\tikzstyle{mul} = [draw=zh-draw,, fill=zh-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=3.5cm,minimum height=0.9cm]

\tikzstyle{mul-1} = [draw=zh-draw,, fill=zh-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=1.3cm,minimum height=0.6cm]
\tikzstyle{ko-1} = [draw=ko-draw,, fill=ko-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=1.3cm,minimum height=0.6cm]
\tikzstyle{zh-1} = [draw=mul-draw,, fill=mul-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=1.3cm,minimum height=0.6cm]


\tikzstyle{mul-2} = [draw=zh-draw,, fill=zh-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=0.6cm,minimum height=0.6cm]
\tikzstyle{ko-2} = [draw=ko-draw,, fill=ko-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=0.6cm,minimum height=0.6cm]
\tikzstyle{zh-2} = [draw=mul-draw,, fill=mul-fill, drop shadow, line width=1.5pt, rounded corners=4.5pt,minimum width=0.6cm,minimum height=0.6cm]

\tikzstyle{background2} = [draw=white,, fill=my-gray, drop shadow, line width=0.5pt, rounded corners=1.5pt,minimum width=7cm,minimum height=3cm]

\tikzstyle{user} = [draw=mul-fill,, fill=mul-fill, line width=0pt,rounded corners=4.5pt,minimum width=1.6cm,minimum height=0.2cm,inner sep=0pt,    % ← 去掉内边距
  outer sep=0pt]
\tikzstyle{user-ko} = [draw=ko-fill,, fill=ko-fill, line width=0pt,rounded corners=4.5pt,minimum width=1.6cm,minimum height=0.2cm,inner sep=0pt,    % ← 去掉内边距
  outer sep=0pt]
\tikzstyle{user-mul} = [draw=zh-fill,, fill=zh-fill, line width=0pt,rounded corners=4.5pt,minimum width=1.6cm,minimum height=0.2cm,inner sep=0pt,    % ← 去掉内边距
  outer sep=0pt]

\tikzstyle{user} = [draw=mul-fill,, fill=mul-fill, line width=0pt,minimum width=1.8cm,minimum height=0.2cm,inner sep=0pt,    % ← 去掉内边距
  outer sep=0pt]
\tikzstyle{user-ko} = [draw=ko-fill,, fill=ko-fill, line width=0pt,minimum width=1.8cm,minimum height=0.2cm,inner sep=0pt,    % ← 去掉内边距
  outer sep=0pt]
\tikzstyle{user-mul2} = [draw=zh-fill,, fill=zh-fill, line width=0pt,minimum width=0.2cm,minimum height=0.2cm,inner sep=0pt, 
  outer sep=0pt]
\tikzstyle{user-ko2} = [draw=ko-fill,, fill=ko-fill, line width=0pt,minimum width=0.2cm,minimum height=0.2cm,inner sep=0pt, 
  outer sep=0pt]
\tikzstyle{user-zh2} = [draw=mul-fill,, fill=mul-fill, line width=0pt,minimum width=0.2cm,minimum height=0.2cm,inner sep=0pt, 
  outer sep=0pt]
  
\tikzstyle{robot-text} = [draw=white,, fill=my-blue, drop shadow, line width=0.5pt, rounded corners=3pt,minimum width=6cm,minimum height=0.3cm]
\tikzstyle{person-text} = [draw=white,, fill=my-pink, drop shadow, line width=0.5pt, rounded corners=3pt,minimum width=6cm,minimum height=0.5cm]
% \node[examples-node, anchor=south] (examples-node) at ([xshift=2.05cm,yshift=2cm]layers.north) {};
%   \node[anchor=south](Reasoning-data) at ([xshift=0.62cm,yshift=1.83cm]layers.north){\mylogo};
  \node[background,anchor=north](background) at (0.0, 0cm){};
  \draw[
  line width=1.2pt, 
  color=zh-draw, 
  % line cap=round
] ([xshift=0.2cm,yshift=1.8cm]background.west) -- ([xshift=0.9cm,yshift=1.8cm]background.west);
\node[font=\tiny, anchor=west] 
  at ([xshift=0.9cm, yshift=1.8cm]background.west) {\textbf{High-resource}};

\draw[
line width=1.2pt, 
color=ko-draw, 
% line cap=round
] ([xshift=0.2cm,yshift=1.5cm]background.west) -- ([xshift=0.9cm,yshift=1.5cm]background.west);
\node[font=\tiny, anchor=west] 
  at ([xshift=0.9cm, yshift=1.5cm]background.west) {\textbf{Medium-resource}};

\draw[
line width=1.2pt, 
color=mul-draw, 
% line cap=round
] ([xshift=0.2cm,yshift=1.2cm]background.west) -- ([xshift=0.9cm,yshift=1.2cm]background.west);
\node[font=\tiny, anchor=west] 
  at ([xshift=0.9cm, yshift=1.2cm]background.west) {\textbf{Low-resource}};
  
  
% 画问题
\node[mul-1,anchor = south,font=\tiny] (mul-q1) at ([xshift = -4cm,yshift=-0.85cm]background.north){};
\node[ko-1,anchor = south,font=\tiny] (ko-q1) at ([xshift = -0.3cm,yshift=-0.85cm]mul-q1.north){};
\node[zh-1,anchor = south,font=\tiny] (zh-q1) at ([xshift = -0.3cm,yshift=-0.85cm]ko-q1.north){};

\node[font=\Large\bfseries, anchor=west] 
  at ([xshift=-0.32cm, yshift=-0.25cm]zh-q1.south) {+};
\node[font=\Large, anchor=west] 
  at ([xshift=0.32cm, yshift=0.22cm]mul-q1.south) {\tiny{3}};
\node[font=\Large, anchor=west] 
  at ([xshift=0.32cm, yshift=0.22cm]ko-q1.south) {\tiny{2}};
\node[font=\normalsize, anchor=west] 
  at ([xshift=-0.32cm, yshift=0.3cm]zh-q1.south) {$q_{1}$};

% 多语言hint
  \node[mul,anchor = south,font=\tiny] (mul-background) at ([xshift = -5.3cm,yshift=-2.65cm]background.north){};
  \node[ko,anchor = south,font=\tiny] (ko-background) at ([xshift = -0.3cm,yshift=-1.35cm]mul-background.north){};
  \node[zh,anchor = south,font=\tiny] (zh-background) at ([xshift = -0.3cm,yshift=-1.35cm]ko-background.north){};
  
  \node[user-mul,anchor = south,align=left,font=\tiny] (zh-q) at ([xshift = 0.6cm,yshift=0.45cm]zh-background.north){\begin{CJK}{UTF8}{gbsn}给定常系数常微分方程(ODE)的辅助\end{CJK} };
  \node[user-ko,anchor = south,align=left,font=\tiny] (ko-q) at ([xshift = -0.006cm,yshift=-0.32cm]ko-background.north){\begin{CJK}{UTF8}{mj}주어진 상수계수 상미분방정식(ODE)\end{CJK}};
  \node[user,anchor = south,align=left,font=\tiny] (mul-q) at ([xshift = -0.6cm,yshift=-1.65cm]mul-background.north){Kwa mlinganyo wa kawaida wa (ODE)\\
    wenye mgawo wa kudumu, mlinganyo\\
    msaidizi: $(x^{2}D^{2}+xD+1)y$[...]};
  
\node[font=\footnotesize, anchor=west] 
  at ([xshift=-1.3cm, yshift=-0.4cm]zh-background.south) {\textbf{Multilingual Hints}};
\node[font=\footnotesize, anchor=west] 
  at ([xshift=3cm, yshift=-0.4cm]zh-background.south) {\textbf{Cosine Decay Schedule}};
  
  \node[font=\scriptsize, anchor=west] (formula)
  at ([xshift=4.8cm, yshift=2.4cm]zh-background.south) 
  {\textbf{$\bar{u}_R(t) \geq \tau$}};
  \node[font=\small, anchor=west] (formula2)
  at ([xshift=3cm, yshift=3.21cm]zh-background.south) 
  {$p_{t}^{l}$};
  

  
% 衰减曲线
  \begin{axis}[
    at={(-1.1cm, -1.9cm)},       % ← 直接写坐标
    anchor=center,                    % ← axis 的中心对齐
    width=0.175\linewidth,
    height=.17\textwidth,
    scale only axis=true,
    xmin=0, xmax=\T,
    ymin=0, ymax=1,
    xlabel={Training Steps},
    xlabel style={xshift=0cm, yshift=0.4cm},
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    grid=both,
    major grid style={dashed},
    xtick={\T},
    xticklabels={$T$},
    ytick={0,0.25,0.50,0.75,1.00},
    yticklabel style={
      font=\fontsize{3}{5}\selectfont,
      /pgf/number format/.cd,
      fixed, fixed zerofill, precision=2,
    },
    xlabel style={font=\scriptsize},
    clip=true,
    domain=0:\T,
    samples=300,
  ]
    \addplot[blue!40, ultra thick]
      {0.5 * (1 + cos(180 * x / \T))};

      % 竖着的虚线
    \draw[dashed, thick, black] (axis cs:240, 0) -- (axis cs:240, 0.87);
    \draw[dashed, thick, black] (axis cs:700, 0) -- (axis cs:700, 0.23);
     \draw[dashed, thick, black] (axis cs:410, 0) -- (axis cs:410, 0.63);
    
    % % 在曲线上标记目标点
    \coordinate (curve-start) at (axis cs:240, 0.87);
    
    \coordinate (curve-mid)   at (axis cs:410, 0.63);
    \coordinate (curve-end)   at (axis cs:700, 0.20);
  \end{axis}
  \draw[-latex', mul-draw, very thick, rounded corners=8pt]
  (zh-background.east) to[out=0, in=-180] (curve-end);
  \draw[-latex', ko-draw, very thick, rounded corners=8pt]
  (ko-background.east) to[out=0, in=-180] (curve-mid);
  \draw[-latex', zh-draw, very thick, rounded corners=8pt]
  (mul-background.east) to[out=0, in=-180] (curve-start);
    \draw[-latex', gray!70, line width=1.pt]
  ([xshift=0.2cm, yshift=0.1cm]formula.south) -- (curve-mid);
  
  \node[
  single arrow,
  draw=gray!70,
  fill=my-gray,
  minimum height=0.3cm,
  minimum width=0.3cm,
  single arrow head extend=0.1cm,
  line width=1.2pt,
] at (0.56cm, -2cm) {};

% 多语言答案
  \node[mul,anchor = south,font=\tiny] (mul-solution) at ([xshift = 2.7cm,yshift=-1.4cm]background.north){};
  \node[ko,anchor = south,font=\tiny] (ko-solution) at ([xshift = 0cm,yshift=-1.1cm]mul-solution.south){};
  \node[zh,anchor = south,font=\tiny] (zh-solution) at ([xshift = 0cm,yshift=-1.1cm]ko-solution.south){};
  \node[user-mul,anchor = south,align=left,font=\tiny] (zh-q) at ([xshift = -0.05cm,yshift=-0.7cm]mul-solution.north){\begin{CJK}{UTF8}{gbsn}给定常系数\textcolor{black!30}{常微分方程(ODE)的辅}\end{CJK}\\\begin{CJK}{UTF8}{gbsn}\textcolor{black!30}{助方程: $(x^{2}D^{2}+xD+1)y$[...]} \end{CJK} };
  \node[user-ko,anchor = south,align=left,font=\tiny] (ko-q) at ([xshift = -0.02cm,yshift=-0.85cm]ko-solution.north){\begin{CJK}{UTF8}{mj}주어진 상수계수 상미분방정식(O\end{CJK}\\\begin{CJK}{UTF8}{mj}DE)의 보조방정식: \textcolor{black!30}{$(x^{2}D^{2}+xD$}\end{CJK}\\\begin{CJK}{UTF8}{mj}\textcolor{black!30}{$+1)y$[...]} \end{CJK}};
  \node[user,anchor = south,align=left,font=\tiny] (ko-q) at ([xshift = 0cm,yshift=-0.85cm]zh-solution.north){Kwa mlinganyo wa kawaida wa (ODE)\\
    wenye mgawo wa kudumu, mlinganyo\\
    msaidizi: $(x^{2}D^{2}+xD+1)y$\textcolor{black!30}{[...]}};



\node[anchor=west,font=\footnotesize] (robot1) at ([xshift = 0.8cm,yshift=0.cm]ko-solution.east)  {\scalebox{1.9}{\myrobotthink}};  

% 从三个块右边 → 汇聚到机器人
\draw[-latex', very thick, gray]
  (mul-solution.east) to[out=0, in=180] ([xshift=0.2cm,yshift=0.15cm]robot1.west);

\draw[-latex',very thick, gray]
  (ko-solution.east) to[out=0, in=180] ([xshift=0.2cm]robot1.west);

\draw[-latex', very thick, gray]
  (zh-solution.east) to[out=0, in=-180] ([xshift=0.2cm,yshift=-0.15cm]robot1.west);

% 多语言答案
  \node[mul-2,anchor = west,font=\tiny] (mul-solution2) at ([xshift = 2.6cm,yshift=0cm]mul-solution.east){};
  \node[ko-2,anchor = west,font=\tiny] (ko-solution2) at ([xshift = 2.6cm,yshift=0cm]ko-solution.east){};
  \node[zh-2,anchor = west,font=\tiny] (zh-solution2) at ([xshift = 2.6cm,yshift=0cm]zh-solution.east){};

\node[user-mul2,anchor = south,align=left,font=\normalsize] (zh-q) at ([xshift = 0.03cm,yshift=-0.35cm]mul-solution2.north){$o_{1}$ };
\node[user-ko2,anchor = south,align=left,font=\normalsize] (zh-q) at ([xshift = 0.03cm,yshift=-0.35cm]ko-solution2.north){$o_{2}$ };
\node[user-zh2,anchor = south,align=left,font=\normalsize] (zh-q) at ([xshift = 0.03cm,yshift=-0.35cm]zh-solution2.north){$o_{3}$ };


  
% 从三个块右边 → 汇聚到机器人
\draw[-latex', very thick, gray]
  ([xshift=-0.2cm,yshift=0.15cm]robot1.east) to[out=0, in=180] (mul-solution2.west);
\draw[-latex',very thick, gray]
  ([xshift=-0.2cm]robot1.east) to[out=0, in=180] (ko-solution2.west);
\draw[-latex', very thick, gray]
  ([xshift=-0.2cm,yshift=-0.15cm]robot1.east) to[out=0, in=-180] (zh-solution2.west);
  
\node[anchor = south,font=\footnotesize] (right1) at ([xshift = 0.2cm,yshift=-0.8cm]mul-solution2.north) {\myright};
\node[anchor = south,font=\footnotesize] (right1) at ([xshift = 0.2cm,yshift=-0.8cm]ko-solution2.north) {\mywrong};
\node[anchor = south,font=\footnotesize] (right1) at ([xshift = 0.2cm,yshift=-0.8cm]zh-solution2.north) {\myright};

\end{tikzpicture}

==> Figures/mmath-3B-LC-linegraph.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7cm,
    ymin=0, ymax=101,
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    ytick distance=10,
    grid=major,
    major grid style={dotted},
    ylabel={Language Consistency Ratio},
    xlabel={Language Code},
    symbolic x coords={Ar,Th,Fr,Ja,Zh,En,Vi,Ko,Pt,Es},
    xtick=data,
    xticklabels={
    {\strut Ar},
    {\strut Th},
    {\strut Fr},
    {\strut Ja},
     {\strut Zh},
  {\strut En},
 {\strut Vi},
  {\strut Ko},
  {\strut Pt},
  {\strut Es},
},
    xticklabel style={anchor=north},
    enlarge x limits=0.02,
    % enlarge y limits=0.02,
    legend style={
      draw=none,
      line width=1.5pt,
      at={(0.5,1.05)},
      anchor=south,
      legend columns=5,
      column sep=3pt,
      font=\footnotesize,
    },
]

% ===== Original：orange!65 五边形 =====
\addplot[
  sharp plot,
  orange!65,
  thick, line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=orange!65,line width=1.5pt}
] coordinates {
  (Ar,1.2) (Th,1.4) (Fr,2.2) (Ja,5.1) (Zh,82.0)
(En,99.1) (Vi,3.3) (Ko,2.5) (Pt,3.6) (Es,4.9)
};
\addlegendentry{Qwen2.5-3B-Instruct}

% ===== Prompt-control：ublue!80 方块 =====
\addplot[
  sharp plot,
  ublue!80,
  thick, line width=1.5pt,
  mark=square*, mark size=2.6pt,
  mark options={fill=white,draw=ublue!80,line width=1.5pt}
] coordinates {
  (Ar,99.4) (Th,99.5) (Fr,99.9) (Ja,99.1) (Zh,91.6)
  (En,99.7) (Vi,100.0) (Ko,99.2) (Pt,98.9) (Es,99.5)
};
\addlegendentry{LCP}

% ===== DIT：udporange!90 圆点 =====
\addplot[
  sharp plot,
  udporange!90,
  thick, line width=1.5pt,
  mark=*, mark size=3pt,
  mark options={fill=white,draw=udporange!90,line width=1.5pt}
] coordinates {
  (Ar,99.3) (Th,98.5) (Fr,99.5) (Ja,96.2) (Zh,89.9)
  (En,99.9) (Vi,99.9) (Ko,98.9) (Pt,99.4) (Es,98.7)
};
\addlegendentry{DIT}

% ===== QRT：usemiblue!65 实心三角形 =====
\addplot[
  sharp plot,
  usemiblue!65,
  thick, line width=1.5pt,
  mark=triangle*, mark size=3pt,
  mark options={fill=white,draw=usemiblue!65,line width=1.5pt}
] coordinates {
  (Ar,99.2) (Th,99.7) (Fr,99.8) (Ja,99.3) (Zh,92.2)
  (En,99.8) (Vi,99.9) (Ko,99.2) (Pt,99.0) (Es,96.1)
};
\addlegendentry{QRT}

% ===== SFT：udark!65 五边形 =====
\addplot[
  sharp plot,
  udark!65,
  thick, line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=udark!65,line width=1.5pt}
] coordinates {
  (Ar,79.0) (Th,88.0) (Fr,99.9) (Ja,98.4) (Zh,90.5)
  (En,99.7) (Vi,78.5) (Ko,88.6) (Pt,98.9) (Es,89.2)
};
\addlegendentry{M-SFT}



% ===== GRPO（空行→跳过） =====
\addplot[
  sharp plot,
  usemidark!65,
  %smooth,
  thick,
  line width=1.5pt,
  mark=*,
  mark size=3pt,
  mark options={fill=white,draw=usemidark!65,line width=1.5pt}
] coordinates {
  (Ar,17) (Th,62.8) (Fr,93.9) (Ja,36) (Zh,88.5)
  (En,100) (Vi,93.2) (Ko,5.7) (Pt,53.4) (Es,92.4)
};
\addlegendentry{Vanilla GRPO}

% ===== GRPO(step400)-LC：udpdark!65 三角形 =====
\addplot[
  sharp plot,
  udpdark!65,
  thick, line width=1.5pt,
  mark=triangle*, mark size=2.8pt,
  mark options={fill=white,draw=udpdark!65,line width=1.5pt}
] coordinates {
  (Ar,99.9) (Th,99.4) (Fr,99.9) (Ja,99.8) (Zh,87.0)
  (En,99.9) (Vi,100.0) (Ko,99.3) (Pt,99.7) (Es,99.8)
};
\addlegendentry{LC-GRPO}

% ===== M-Thinker(step960)：upurple!75 方块 =====
\addplot[
  sharp plot,
  upurple!75,
  thick, line width=1.5pt,
  mark=square*, mark size=2.8pt,
  mark options={fill=white,draw=upurple!75,line width=1.5pt}
] coordinates {
  (Ar,99.4) (Th,97.8) (Fr,99.4) (Ja,98.7) (Zh,90.3)
  (En,99.7) (Vi,98.0) (Ko,99.1) (Pt,98.9) (Es,98.9)
};
\addlegendentry{M-Thinker}

% ===== mGRPO：udpblue!40 五边形 =====
\addplot[
  sharp plot,
  udpblue!40,
  thick, line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=udpblue!40,line width=1.5pt}
] coordinates {
  (Ar,40.5) (Th,50.4) (Fr,70.7) (Ja,88.9) (Zh,77.0)
  (En,99.7) (Vi,60.3) (Ko,80.7) (Pt,85.3) (Es,88.6)
};
\addlegendentry{mGRPO}

% ===== Ours：红色 oplus =====
\addplot[
  sharp plot,
  red!90,
  thick, line width=1.5pt,
  mark=oplus, mark size=3pt,
  mark options={fill=white,draw=red!90,line width=1.5pt}
] coordinates {
  (Ar,99.0) (Th,99.2) (Fr,99.5) (Ja,99.3) (Zh,92.6)
  (En,99.9) (Vi,99.7) (Ko,99.4) (Pt,99.0) (Es,99.4)
};
\addlegendentry{\ours}


\end{axis}
\end{tikzpicture}


==> Figures/mmath-7B-LC-linegraph.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7cm,
    ymin=0, ymax=103,
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    ytick distance=10,
    grid=major,
    major grid style={dotted},
    ylabel={Language Consistency Ratio},
    xlabel={Language Code},
    symbolic x coords={ar,th,fr,ja,zh,en,vi,ko,pt,es},
    xtick=data,
    enlarge x limits=0.02,
    xticklabels={
    {\strut Ar},
    {\strut Th},
    {\strut Fr},
    {\strut Ja},
     {\strut Zh},
  {\strut En},
 {\strut Vi},
  {\strut Ko},
  {\strut Pt},
  {\strut Es},
},
xticklabel style={anchor=north},
    legend style={
      draw=none,
      line width=1.5pt,
      at={(0.5,1.05)},
      anchor=south,
      legend columns=5,
      column sep=3pt,
      font=\footnotesize,
    },
]

% ===== Original：orange!65 + 中空五边形（和 Ar 一样） =====
\addplot[
  sharp plot,
  orange!65,
  thick,
  line width=1.5pt,
  mark=pentagon*,
  mark size=3pt,
  mark options={fill=white,draw=orange!65,line width=1.5pt}
] coordinates {
  (ar,0.9) (th,2.9) (fr,1.2) (ja,18.7) (zh,87.0)
(en,99.8) (vi,5.7) (ko,9.1) (pt,1.4) (es,6.6)
};
\addlegendentry{Qwen2.5-7B-Instruct}

% ===== Prompt-control：udark!65 + 中空方块（和 Tr 一样） =====
\addplot[
  sharp plot,
  ublue!80,
  thick,
  line width=1.5pt,
  mark=square*,
  mark size=2.6pt,
  mark options={fill=white,draw=ublue!80,line width=1.5pt}
] coordinates {
  (ar,94.8) (th,79.9) (fr,99.7) (ja,99.1) (zh,88.2)
(en,99.6) (vi,99.5) (ko,94.3) (pt,99.1) (es,99.3)
};
\addlegendentry{LCP}

% ===== DIT：udpdark!65 + 中空三角形（和 Ru 一样） =====
\addplot[
  sharp plot,
  udporange!90,
  thick,
  line width=1.5pt,
  mark=*,
  mark size=3pt,
  mark options={fill=white,draw=udporange!90,line width=1.5pt}
] coordinates {
  (ar,84.6) (th,89.0) (fr,96.9) (ja,80.9) (zh,85.7)
(en,99.8) (vi,90.6) (ko,77.9) (pt,67.4) (es,88.0)
};
\addlegendentry{DIT}

% ===== QRT：udpblue!40 + 中空五边形（和 Pt 一样） =====
\addplot[
  sharp plot,
 usemiblue!65,
  thick,
  line width=1.5pt,
  mark=triangle*,
  mark size=3pt,
  mark options={fill=white,draw=usemiblue!65,line width=1.5pt}
] coordinates {
  (ar,88.6) (th,80.3) (fr,77.1) (ja,98.9) (zh,85.8)
(en,99.7) (vi,95.7) (ko,67.0) (pt,62.6) (es,95.1)
};
\addlegendentry{QRT}

% ===== SFT：usemiblue!65 + 中空三角形（和 Zh 一样） =====
\addplot[
  sharp plot,
  udark!65,
  thick,
  line width=1.5pt,
  mark=pentagon*,
  mark size=3pt,
  mark options={fill=white,draw=udark!65,line width=1.5pt}
] coordinates {
  (ar,93.3) (th,84.6) (fr,90.2) (ja,86.1) (zh,85.9)
(en,99.7) (vi,91.0) (ko,90.5) (pt,91.8) (es,95.7)
};
\addlegendentry{M-SFT}



% ===== GRPO：用 udporange!90，中空五边形 =====
\addplot[
  sharp plot,
  usemidark!65,
  thick,
  line width=1.5pt,
  mark=*,
  mark size=3pt,
  mark options={fill=white,draw=usemidark!65,line width=1.5pt}
] coordinates {
  (ar,0.0) (th,3.4) (fr,0.0) (ja,0.3) (zh,8.8)
(en,99.9) (vi,0.7) (ko,0.0) (pt,0.0) (es,0.2)
};
\addlegendentry{Vanilla GRPO}

% ===== GRPO (step 640)-LC：用 ublue!80，中空方块 =====
\addplot[
  sharp plot,
  udpdark!65,
  thick,
  line width=1.5pt,
  mark=triangle*,
  mark size=2.8pt,
  mark options={fill=white,draw=udpdark!65,line width=1.5pt}
] coordinates {
  (ar,98.9) (th,99.5) (fr,100.0) (ja,98.7) (zh,79.1)
(en,99.9) (vi,99.9) (ko,97.1) (pt,99.3) (es,99.3)
};
\addlegendentry{LC-GRPO}

% ===== M-Thinker：用 upurple!75，一样风格，中空圆点 =====
\addplot[
  sharp plot,
  upurple!75,
  thick,
  line width=1.5pt,
  mark=square*,
  mark size=2.8pt,
  mark options={fill=white,draw=upurple!75,line width=1.5pt}
] coordinates {
  (ar,98.4) (th,97.9) (fr,99.6) (ja,99.4) (zh,79.1)
(en,99.7) (vi,98.8) (ko,98.8) (pt,99.4) (es,99.3)
};
\addlegendentry{M-Thinker}

% ===== mGRPO：用 usemidark!90，中空三角形 =====
\addplot[
  sharp plot,
  udpblue!40,
  thick,
  line width=1.5pt,
  mark=pentagon*,
  mark size=3pt,
  mark options={fill=white,draw=udpblue!40,line width=1.5pt}
] coordinates {
  (ar,65.4) (th,79.7) (fr,87.0) (ja,66.0) (zh,82.8)
(en,99.7) (vi,89.0) (ko,73.6) (pt,91.6) (es,95.7)
};
\addlegendentry{mGRPO}

% ===== Ours：用你说的红色形式（类似 AVG：红色 + oplus） =====
\addplot[
  sharp plot,
  red!90,               
  thick,
  line width=1.5pt,
  mark=oplus,
  mark size=3pt,
  mark options={fill=white,draw=red!90,line width=1.5pt}
] coordinates {
  (ar,99.2) (th,99.4) (fr,100.0) (ja,98.7) (zh,89.1)
(en,99.9) (vi,99.9) (ko,96.9) (pt,99.3) (es,99.1)
};
\addlegendentry{\ours}
\end{axis}
\end{tikzpicture}

==> Figures/polymath-LC-lines-3B.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=8cm,
    ymin=0, ymax=105,
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    grid=major,
    major grid style={dotted},
    ylabel={Language Consistency Ratio},
    xlabel={Language Code},
    symbolic x coords={ar,bn,th,sw,ja,zh,de,fr,ru,en,te,ko,vi,it,id,pt,es},
    xticklabels={
      {\strut Ar},{\strut Bn},{\strut Th},{\strut Sw}, {\strut Ja},{\strut Zh},{\strut De},{\strut Fr},{\strut Ru},{\strut En},
      {\strut Te},{\strut Ko},{\strut Vi},{\strut It},{\strut Id},{\strut Pt},{\strut Es}
    },
xtick=data,
    xticklabel style={anchor=north},
    enlarge x limits=0.02,
    legend style={
      draw=none,
      at={(0.5,1.05)},
      anchor=south,
      legend columns=5,
      font=\footnotesize,
    },
]

% ============= 原始 =================
\addplot[
  sharp plot,
  orange!65,
  thick, line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=orange!65,line width=1.5pt}
] coordinates {
  (ar,89.6) (bn,85.5) (th,92.3) (sw,44.1) (ja,76.4)
  (zh,83.3) (de,88.6) (fr,91.6) (ru,83.6) (en,98.2)
  (te,79.4) (ko,91.6) (vi,89.0) (it,77.9) (id,48.9)
  (pt,86.5) (es,98.1)
};
\addlegendentry{Qwen2.5-3B-Instruct}

% ============= prompt-control =================
\addplot[
  sharp plot,
  ublue!80,
  thick,
  line width=1.5pt,
  mark=square*, mark size=2.6pt,
  mark options={fill=white,draw=ublue!80,line width=1.5pt}
] coordinates {
  (ar,99.7) (bn,98.6) (th,98.8) (sw,98.1) (ja,100.0)
  (zh,94.3) (de,99.4) (fr,99.5) (ru,99.7) (en,97.5)
  (te,98.6) (ko,98.8) (vi,100.0) (it,98.9) (id,99.6)
  (pt,99.1) (es,99.2)
};
\addlegendentry{LCP}

% ============= DIT =================
\addplot[
  sharp plot,
  udporange!90,
  thick,
  line width=1.5pt,
  mark=*, mark size=3pt,
  mark options={fill=white,draw=udporange!90,line width=1.5pt}
] coordinates {
  (ar,98.8) (bn,99.6) (th,99.5) (sw,95.7) (ja,99.4)
  (zh,90.1) (de,99.5) (fr,99.3) (ru,99.3) (en,97.9)
  (te,99.3) (ko,98.7) (vi,99.5) (it,98.6) (id,99.4)
  (pt,98.1) (es,99.0)
};
\addlegendentry{DIT}

% ============= QRT =================
\addplot[
  sharp plot,
  usemiblue!65,
  thick,
  line width=1.5pt,
  mark=triangle*, mark size=3pt,
  mark options={fill=white,draw=usemiblue!65,line width=1.5pt}
] coordinates {
  (ar,99.5) (bn,99.8) (th,99.7) (sw,98.0) (ja,99.3)
  (zh,93.9) (de,99.5) (fr,99.5) (ru,99.7) (en,99.0)
  (te,100.0) (ko,100.0) (vi,99.8) (it,99.1) (id,99.8)
  (pt,98.2) (es,99.7)
};
\addlegendentry{QRT}

% ============= SFT =================
\addplot[
  sharp plot,
  udark!65,
  thick,
  line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=udark!65,line width=1.5pt}
] coordinates {
  (ar,87.2) (bn,89.8) (th,79.8) (sw,87.2) (ja,99.6)
  (zh,83.5) (de,96.4) (fr,97.8) (ru,99.6) (en,96.8)
  (te,89.0) (ko,91.3) (vi,79.9) (it,96.1) (id,86.2)
  (pt,96.4) (es,95.7)
};
\addlegendentry{M-SFT}



% ============= GRPO-step400 =================
\addplot[
  sharp plot,
  usemidark!65,
  thick,
  line width=1.5pt,
  mark=*, mark size=2.5pt,
  mark options={fill=white,draw=usemidark!65,line width=1.5pt}
] coordinates {
  (ar,98.2) (bn,2.5) (th,99.6) (sw,83.9) (ja,96.7)
  (zh,92.5) (de,99.5) (fr,99.8) (ru,99.9) (en,100.0)
  (te,55.1) (ko,75.4) (vi,100.0) (it,97.9) (id,99.7)
  (pt,94.3) (es,99.4)
};
\addlegendentry{Vanilla GRPO}

% ============= GRPO-step600-LC =================
\addplot[
  sharp plot,
  udpdark!65,
  thick,
  line width=1.5pt,
  mark=triangle*, mark size=2.8pt,
  mark options={fill=white,draw=udpdark!65,line width=1.5pt}
] coordinates {
  (ar,99.4) (bn,99.0) (th,100.0) (sw,99.7) (ja,98.5)
  (zh,91.5) (de,99.8) (fr,99.8) (ru,99.8) (en,99.8)
  (te,98.9) (ko,99.6) (vi,99.7) (it,99.0) (id,99.8)
  (pt,99.6) (es,99.5)
};
\addlegendentry{LC-GRPO}

% ============= M-Thinker =================
\addplot[
  sharp plot,
  upurple!75,
  thick,
  line width=1.5pt,
  mark=square*, mark size=2.8pt,
  mark options={fill=white,draw=upurple!75,line width=1.5pt}
] coordinates {
  (ar,99.0) (bn,99.1) (th,99.6) (sw,97.9) (ja,98.4)
  (zh,89.1) (de,99.6) (fr,98.4) (ru,99.5) (en,98.0)
  (te,99.4) (ko,98.7) (vi,99.5) (it,99.4) (id,99.6)
  (pt,98.6) (es,99.1)
};
\addlegendentry{M-Thinker}

% ============= mGRPO =================
\addplot[
  sharp plot,
  udpblue!40,
  thick,
  line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=udpblue!40,line width=1.5pt}
] coordinates {
  (ar,59.4) (bn,58.8) (th,69.8) (sw,47.2) (ja,88.5)
  (zh,89.1) (de,89.6) (fr,89.3) (ru,68.7) (en,99.1)
  (te,29.1) (ko,79.5) (vi,59.4) (it,47.5) (id,26.0)
  (pt,98.8) (es,89.7)
};
\addlegendentry{mGRPO}

% ============= ours =================
\addplot[
  sharp plot,
  red!90,
  thick,
  line width=1.5pt,
  mark=oplus, mark size=3pt,
  mark options={fill=white,draw=red!90,line width=1.5pt}
] coordinates {
  (ar,99.8) (bn,99.6) (th,98.0) (sw,97.8) (ja,97.8)
  (zh,94.7) (de,98.8) (fr,99.5) (ru,99.1) (en,98.5)
  (te,99.4) (ko,98.1) (vi,99.6) (it,99.1) (id,99.3)
  (pt,97.5) (es,99.4)
};
\addlegendentry{\ours}


\end{axis}
\end{tikzpicture}


==> Figures/polymath-LC-lines-7B.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7cm,
    ymin=0, ymax=105,
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    grid=major,
    major grid style={dotted},
    ylabel={Language Consistency Ratio},
    xlabel={Language Code},
    symbolic x coords={ar,bn,th,sw,ja,zh,de,fr,ru,en,te,ko,vi,it,id,pt,es},
    xtick=data,
    xticklabels={
      {\strut Ar},{\strut Bn},{\strut Th},{\strut Sw}, {\strut Ja},{\strut Zh},{\strut De},{\strut Fr},{\strut Ru},{\strut En},
      {\strut Te},{\strut Ko},{\strut Vi},{\strut It},{\strut Id},{\strut Pt},{\strut Es}
    },
    xticklabel style={anchor=north},
    enlarge x limits=0.02,
    legend style={
      draw=none,
      line width=1.5pt,
      at={(0.5,1.05)},
      anchor=south,
      legend columns=5,
      column sep=3pt,
      font=\footnotesize,
    },
]

% ===== Original：orange!65 + 中空五边形 =====
\addplot[
  sharp plot,
  orange!65,
  thick, line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=orange!65,line width=1.5pt}
] coordinates {
  (ar,96.5) (bn,94.5) (th,97.9) (sw,50.4) (ja,97.9)
  (zh,83.3) (de,88.3) (fr,97) (ru,88.2) (en,99.5)
  (te,98.3) (ko,96.7) (vi,98.1) (it,97.4) (id,55.2)
  (pt,90.9) (es,90.9)
};
\addlegendentry{Qwen2.5-7B-Instruct}

% ===== Prompt-control：ublue!80 + 方块 =====
\addplot[
  sharp plot,
  ublue!80,
  thick, line width=1.5pt,
  mark=square*, mark size=2.6pt,
  mark options={fill=white,draw=ublue!80,line width=1.5pt}
] coordinates {
  (ar,96.7) (bn,95.8) (th,100.0) (sw,96.3) (ja,99.9)
  (zh,89.4) (de,99.5) (fr,99.1) (ru,99.5) (en,100.0)
  (te,98.7) (ko,98.9) (vi,97.1) (it,98.0) (id,96.3)
  (pt,97.0) (es,96.8)
};
\addlegendentry{LCP}

% ===== DIT：udporange!90 + 中空圆点 =====
\addplot[
  sharp plot,
  udporange!90,
  thick, line width=1.5pt,
  mark=*, mark size=3pt,
  mark options={fill=white,draw=udporange!90,line width=1.5pt}
] coordinates {
  (ar,96.6) (bn,98.9) (th,99.0) (sw,85.1) (ja,98.7)
  (zh,91.3) (de,99.0) (fr,99.6) (ru,99.4) (en,99.5)
  (te,98.8) (ko,98.6) (vi,99.0) (it,99.7) (id,97.7)
  (pt,98.5) (es,98.2)
};
\addlegendentry{DIT}

% ===== QRT：usemiblue!65 + 三角形 =====
\addplot[
  sharp plot,
  usemiblue!65,
  thick, line width=1.5pt,
  mark=triangle*, mark size=3pt,
  mark options={fill=white,draw=usemiblue!65,line width=1.5pt}
] coordinates {
  (ar,97.0) (bn,99.8) (th,98.4) (sw,98.8) (ja,100.0)
  (zh,92.3) (de,99.4) (fr,99.8) (ru,99.4) (en,99.1)
  (te,97.7) (ko,97.2) (vi,98.3) (it,99.3) (id,100.0)
  (pt,99.5) (es,99.5)
};
\addlegendentry{QRT}

% ===== SFT：udark!65 + 五边形 =====
\addplot[
  sharp plot,
  udark!65,
  thick, line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=udark!65,line width=1.5pt}
] coordinates {
  (ar,88.7) (bn,89.8) (th,99.4) (sw,86.5) (ja,99.4)
  (zh,75.3) (de,96.4) (fr,99.1) (ru,89.0) (en,98.3)
  (te,69.9) (ko,60.5) (vi,77.5) (it,76.6) (id,84.9)
  (pt,95.8) (es,93.7)
};
\addlegendentry{M-SFT}



% ===== GRPO：usemidark!65 + 中空圆点 =====
\addplot[
  sharp plot,
  usemidark!65,
  thick, line width=1.5pt,
  mark=*, mark size=3pt,
  mark options={fill=white,draw=usemidark!65,line width=1.5pt}
] coordinates {
  (ar,94.6) (bn,8.6) (th,11.0) (sw,43.0) (ja,92.7)
  (zh,88.7) (de,99.9) (fr,98.2) (ru,97.1) (en,99.0)
  (te,98.8) (ko,82.3) (vi,96.3) (it,99.5) (id,98.3)
  (pt,95.2) (es,96.6)
};
\addlegendentry{Vanilla GRPO}

% ===== GRPO-step600-LC：udpdark!65 + 三角形 =====
\addplot[
  sharp plot,
  udpdark!65,
  thick, line width=1.5pt,
  mark=triangle*, mark size=2.8pt,
  mark options={fill=white,draw=udpdark!65,line width=1.5pt}
] coordinates {
  (ar,100.0) (bn,99.6) (th,99.9) (sw,24.2) (ja,99.8)
  (zh,89.2) (de,99.7) (fr,100.0) (ru,99.8) (en,98.9)
  (te,99.6) (ko,99.3) (vi,99.7) (it,99.7) (id,100.0)
  (pt,99.6) (es,99.9)
};
\addlegendentry{LC-GRPO}

% ===== M-Thinker：upurple!75 + 方块 =====
\addplot[
  sharp plot,
  upurple!75,
  thick, line width=1.5pt,
  mark=square*, mark size=2.8pt,
  mark options={fill=white,draw=upurple!75,line width=1.5pt}
] coordinates {
  (ar,99.8) (bn,99.6) (th,98.0) (sw,97.8) (ja,97.8)
  (zh,94.0) (de,98.8) (fr,99.5) (ru,99.1) (en,98.5)
  (te,99.4) (ko,98.1) (vi,99.6) (it,99.1) (id,99.3)
  (pt,97.3) (es,99.4)
};
\addlegendentry{M-Thinker}


% ===== mGRPO：udpblue!40 + 五边形 =====
\addplot[
  sharp plot,
  udpblue!40,
  thick, line width=1.5pt,
  mark=pentagon*, mark size=3pt,
  mark options={fill=white,draw=udpblue!40,line width=1.5pt}
] coordinates {
  (ar,78.0) (bn,88.8) (th,88.5) (sw,49.4) (ja,79.6)
  (zh,88.1) (de,95.6) (fr,99.6) (ru,78.6) (en,99.9)
  (te,45.8) (ko,77.2) (vi,69.6) (it,85.0) (id,45.8)
  (pt,94.1) (es,86.3)
};
\addlegendentry{mGRPO}

% ===== ours：红色 oplus =====
\addplot[
  sharp plot,
  red!90,
  thick, line width=1.5pt,
  mark=oplus, mark size=3pt,
  mark options={fill=white,draw=red!90,line width=1.5pt}
] coordinates {
  (ar,99.6) (bn,100.0) (th,100.0) (sw,97.9) (ja,100.0)
  (zh,91.5) (de,99.3) (fr,99.6) (ru,99.9) (en,99.7)
  (te,99.8) (ko,100.0) (vi,99.4) (it,99.1) (id,100.0)
  (pt,98.9) (es,99.9)
};
\addlegendentry{\ours}


\end{axis}
\end{tikzpicture}


==> Figures/two-ablations.tex <==
\definecolor{red2}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red3}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{RGB}{235,164,122}
\definecolor{color2}{RGB}{78,172,183}

\definecolor{upink}{HTML}{fcd4d4}
\definecolor{ucyan}{HTML}{e3eeff}
\definecolor{uedgecyan}{HTML}{6d97e0}
\definecolor{uedgepink}{HTML}{cc0000}

\begin{figure}[t]
    \centering
    \vspace{1.0mm}
\begin{tikzpicture}
    \scriptsize{
\begin{axis}
[
    anchor=north west,
    at={(11.5em,5.5em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.29\textwidth,
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
    xmax=0.65,
    xmin=0.15,
    ymin=6.0,
    ymax=23.0,
    xtick={0.2,0.3,0.4,0.5,0.6},
    % xticklabels={0.2,0.3,0.4,0.5,0.6},
    ytick={11.0,15.0,19.0,23.0},
    xlabel={\scriptsize{(b) Hyperparameter $\tau$}},
    xlabel style={scale=1.2, yshift=0em, xshift=0.1em},
    ylabel=\scriptsize {LC\&Acc (\%)},
    ylabel style={yshift=0em, scale=1.2},
    legend style={
        at={(0.5,1.09)},  % 将图例放在图的上方
        anchor=south,    % 将图例的锚点设置为下方中心
        font={\tiny},
        cells={anchor=west},
        fill opacity=0.8,
        scale=0.6,
        legend columns=2,  % 设置为两列
        column sep=1ex     % 图例项之间的间隔
    },
    yticklabel style={rotate=90},
    yticklabel style={
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        scale=1.0
    }
]

\addplot[red2,mark=pentagon*,mark size=1.8pt,thick,mark options={fill=white,draw=red2,line width=1pt}] coordinates {(0.2,8.9) (0.3,12.6) (0.4,13.9) (0.5,11.8) (0.6,7.4)};
\addlegendentry{\scalebox{1}{\ours-3B}}

\addplot[blue,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates {(0.2,16.3) (0.3,18.7) (0.4,22.1) (0.5,19.8) (0.6,12.2)};
\addlegendentry{\scalebox{1}{\ours-7B}}  

\draw[red3, dashed,line width=1pt] (axis cs:0.1,6.85) -- (axis cs:0.7,6.85); % Red horizontal line
\draw[blue, dashed,line width=1pt] (axis cs:0.1,9.35) -- (axis cs:0.7,9.35); % Red horizontal line
\end{axis}

	
  \begin{axis}[
    at={(-3.8em,-7em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={
        at={(0.5,1.1)},  % 将图例放在上方
        anchor=south,    % 将图例的锚点设置为下方中心
        font={\tiny},
        cells={anchor=west},
        fill opacity=0.8,
        scale=1.0,
        legend columns=2,  % 设置为两列
        column sep=1ex     % 图例项之间的间隔
    },
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.29\textwidth,
    width=.27\textwidth,
    bar width=1.3em,
    xlabel={\scriptsize{(a) Evaluation Dataset}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
    ylabel=\scriptsize {LC\&Acc (\%)},
    ylabel style={scale=1.2, yshift=2em},
    symbolic x coords={{1}, {2}},
    xtick=data,
    ymin=12.0,
    ymax=30.0,
    ytick={12.0, 18.0, 24.0, 30.0},
    nodes near coords align={vertical},
    xticklabels={MMATH, PolyMath},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    yticklabel style={rotate=90} % 纵坐标数值旋转90度
]
    % MMATH
    \addplot[fill=upink, draw=uedgepink!50, area legend] coordinates {({1},28.6) ({2},18.6)};
    \addlegendentry{\scalebox{0.9}{\ours}}
    % PolyMath
    \addplot[fill=ucyan,draw=uedgecyan, area legend] coordinates {({1},15.6) ({2},12.9)};
    \addlegendentry{\scalebox{0.9}{Random}}
\end{axis}

}   
\end{tikzpicture}
    \vspace{-3mm}
    \caption{ (a) The impact of randomly discarding segments of the hint on model performance. (b) The effect of the choice of the hyperparameter $\tau$ on the performance of \ours. \textcolor{red3}{Red dashed line} denotes the performance of Qwen2.5-3B-Instruct, and \textcolor{blue}{Blue dashed line} denotes the performance of Qwen2.5-7B-Instruct.
    }
    \label{fig:ablation_difference_tau}
\end{figure}

